A Study of Nine High-Redshift Clusters of Galaxies : III. HST Morphology of Clusters 0023+0423 and 1604+4304

We present a detailed morphological analysis of the galaxy populations in the first two clusters to be completed in an extensive observational study of nine high-redshift clusters of galaxies (Oke, Postman & Lubin 1998). These two clusters, CL0023+0423 and CL1604+4304, are at redshifts of z = 0.84 and z = 0.90, respectively. The morphological studies are based on high-angular resolution imagery taken with WFPC2 aboard the Hubble Space Telescope. These data are combined with deep, ground-based BVRI photometry and spectra taken with the Keck 10-meter telescopes. Based on these observations, CL0023+0423 has a galaxy population which is more similar to groups of galaxies and the field. This system is almost completely dominated by spiral galaxies. CL1604+4304, however, has a morphological composition which is more typical of a normal, present-day cluster; early-type galaxies comprise approximately 76% of all galaxies brighter than M_V = -19.0 + 5 log h in the central 0.5 h^{-1} Mpc. The ratio of S0 galaxies to ellipticals in this cluster is 1.7 +/- 0.9, consistent with local cluster populations. The morphological results support the conclusions of the dynamical analysis presented in the second paper of this series (Postman, Lubin & Oke 1998). CL0023+0423 consists of two galaxy groups which are separated by approximately 2900 km/s in radial velocity. On the other hand, CL1604+4304 has a morphological composition, velocity dispersion, and implied mass which are consistent with an Abell richness class 2 or 3 cluster.

==> (inline-0) <==
\begin{deluxetable}{lclcll}
\scriptsize
\tablewidth{0pt}
\tablenum{2a}
\tablecaption{Visually Classified Galaxies from CL0023+0423 Field}
\tablehead{
\colhead{MDS ID \#} &
\colhead{$m_{tot}$} &
\colhead{Class}     &
\colhead{D}         &
\colhead{Interp}    &
\colhead{Comments}}
\startdata
    1  &    19.06  &       Sc  &    1  &       --  &   face-on \nl
    2  &    19.31  &       S0  &    0  &       --  &   possible AGN \nl
    3  &    19.26  &       Sa  &    2  &       --  &   face-on; 1 distinct arm; several bright knots \nl
    7  &    19.43  &       S0  &    1  &     T,M?  &   peculiar; tidal jet \nl
    9  &    20.19  &       Sa  &    3  &       --  &   two asymm arms \nl
   10  &    20.47  &      Sab  &    2  &       --  &   several arms; structure in disk \nl
   12  &    20.59  &       Sc  &    1  &        I  &   grand design spiral; 2 very close, faint comps @4,5 \nl
   13  &    21.15  &       Sa  &    1  &       --  &   bright bulge, asymm arms \nl
   14  &    21.08  &       Sc  &    3  &       --  &   2 small arms; large, diffuse disk \nl
   15  &    21.35  &       Sc  &    4  &        M  &   double nucleus; small comp (\#158) @8 \nl
   16  &    20.87  &       Sc  &    3  &       T?  &   strong feature at end of arm - another galaxy @11? \nl
   17  &    21.66  &        E  &    0  &       --  &   face-on; round \nl
   18  &    21.18  &       Sc  &    2  &       --  &   peculiar; ring galaxy; comp to \#183 \nl
   20  &    21.91  &        E  &    0  &       --  &   \nl
   21  &    21.25  &       Sa  &    1  &       --  &   one-armed; 1 bright knot; very low SB and compact comps (\#187,115) @5,12 \nl
   22  &    21.46  &      SBc  &    3  &       --  &   possible bar; many knots, chaotic arms; faint comp @11 \nl
   23  &    21.80  &       Sa  &    1  &       --  &   peculiar; large w/ faint, amorphous disk \nl
   24  &    22.11  &       Sa  &    0  &       --  &   bright nucleus; 2 faint arms; compact comp (\#153) @2; very faint comp @4 \nl
   25  &    21.82  &       Sc  &    4  &       --  &   2 asymmetric arms, 1 blob; close comp to \#44 \nl
   26  &    21.45  &       Sc  &    2  &       --  &   several bright knots; compact comp (\#162) @12 \nl
   27  &    21.92  &       Sc  &    4  &      T,M  &   double nucleus; tidal tail @5 \nl
   28  &    21.67  &      SBc  &    3  &       M?  &   two-armed spiral; double nucleus; possible bar \nl
   29  &    21.80  &       Sc  &    2  &       --  &   face-on; bright knots; comp to \#59 \nl
   30  &    22.00  &      SBb  &    0  &       --  &   distant grand design spiral \nl
   31  &    21.87  &       Sb  &    2  &       --  &   edge-on late-type; slightly asymm \nl
   32  &    22.39  &       S0  &    0  &       --  &   inclined; asymm bulge; faint comp @2 \nl
   33  &    22.32  &       Sb  &    0  &       --  &   edge-on; comp (\#40) @11 \nl
   34  &    22.30  &       S0  &    0  &       --  &   slightly asymm disk \nl
   35  &    22.37  &       Sc  &    2  &       --  &   peculiar; several bright knots in diffuse disk \nl
   36  &    22.05  &      SBa  &    1  &       --  &   ring galaxy \nl
   37  &    21.93  &       Sc  &    4  &      I,M  &   disturbed spiral; double nucleus; bright knot at arm end; comp to \#31 \nl
   38  &    22.59  &    E/Sa?  &    0  &       --  &   small, round bulge; possible faint ring? \nl
   39  &    22.22  &       Sc  &    4  &     T,M?  &   peculiar; triple nucleus - merger?; bow-shaped disk - tidal?; comp to \#249 \nl
   40  &    22.52  &        E  &    0  &       --  &   bright, late-type comp @5 \nl
   41  &    22.71  &        E  &    0  &       --  &   compact, high SB \nl
   42  &    22.12  &       Sc  &    3  &        C  &   peculiar; several knots \nl
   43  &    22.57  &       Sc  &    3  &       I?  &   tidal tail @6 connecting a small, round low SB galaxy; several small comps \nl
   44  &    22.56  &      Sbc  &    2  &       --  &   edge-on w/ flare; comp to \#25 \nl
   45  &    22.57  &        E  &    0  &       M?  &   peculiar; asymm - merger? \nl
   46  &    22.56  &       Sd  &    0  &       --  &   edge-on \nl
   47  &    22.41  &       Sa  &    1  &       --  &   edge-on; slightly asymm arms \nl
   48  &    22.37  &       Sc  &    2  &     I,M?  &   large two-arm spiral; bright knot at end of arm - possible merger \nl
   49  &    22.56  &       Sc  &    2  &       --  &   peculiar; face-on spiral; asymm disk w/ structure \nl
   50  &    22.72  &       Sa  &    2  &       I?  &   disk galaxy; possible faint comp in disk @4? \nl
   51  &    22.78  &       Sa  &    1  &       --  &   bright nucleus; faint disk; indication of arm? \nl
   52  &    22.66  &       Sc  &    2  &       I?  &   disturbed spiral; 2 comps - compact E (\#79) @2; very low SB, small galaxy @6 \nl
   53  &    22.75  &       Sa  &    0  &       --  &   bright bulge; indication of arms; chain galaxy comp (\#218) @11 \nl
   54  &    22.72  &       S0  &    1  &       --  &   slight asymm lens \nl
   55  &    22.32  &       Sc  &    3  &       M?  &   2 bright knots; another galaxy in disk @11? \nl
   56  &    22.40  &       Sa  &    2  &       --  &   bright, round nucleus; 1 prominent arm \nl
   57  &    22.91  &        E  &    1  &       M?  &   peculiar; asymm - merger? \nl
   58  &    22.63  &       Sd  &    2  &       I?  &   dusty; possible comp @11 \nl
   59  &    22.56  &      Sbc  &    0  &       --  &   highly inclined; small, faint comp @3 \nl
   60  &    23.02  &       Sc  &    1  &       --  &   edge-on; slightly asymm disk; compact comp @8 \nl
   61  &    22.91  &      Sbc  &    2  &       M?  &   asymm disk; 1 bright knot \nl
   62  &    22.78  &      Sab  &    1  &       I?  &   edge-on; slightly asymm disk; strong feature at end of arm - galaxy @2? \nl
   63  &    22.49  &      SBb  &    1  &       I?  &   edge-on; warp/distortion due to possible, low SB comp (\#134) @2; very low SB comp @3 \nl
   64  &    23.01  &        P  &    3  &        M  &   edge-on linear galaxy; double nucleus; 1 bright knot; asymm disk \nl
   65  &    22.71  &       Sa  &    3  &        I  &   disturbed spiral; several faint, interacting comps - distant group? \nl
   66  &    22.84  &        P  &    3  &    C,M.I  &   4 small knots; 5 possible faint comps; distant compact group? \nl
   67  &    23.27  &        E  &    0  &       --  &   compact; high SB \nl
   68  &    22.99  &      SBa  &    0  &       --  &   faint amorphous disk \nl
   69  &    22.79  &        P  &    4  &        C  &   chaotic; 3 bright knots \nl
   71  &    22.87  &      SBa  &    0  &       --  &   possible bar; faint, amorphous disk \nl
   72  &    23.26  &      SBb  &    1  &       --  &   barred, wide-armed spiral \nl
   73  &    23.33  &       Sb  &    2  &       I?  &   on edge; disturbed w/ small, faint comp @11 (\#171) \nl
   74  &    23.43  &       S0  &    1  &       --  &   peculiar; asymm disk \nl
   75  &    22.75  &      Irr  &    3  &       --  &   diffuse; low SB \nl
   76  &    22.96  &      SB0  &    0  &       --  &   edge-on; possible bar \nl
   77  &    23.33  &       S0  &    0  &       --  &   slightly asymm disk \nl
   78  &    22.95  &        P  &    2  &       I?  &   disturbed late-type due to comp \#128? \nl
   79  &    23.80  &        E  &    0  &       --  &   compact; several comps (incl. \#52,144) \nl
   80  &    23.61  &        E  &    0  &       --  &   faint late-type comp @7 \nl
   81  &    23.05  &        P  &    3  &     C,M?  &   distorted disk galaxy; several bright knots; warp \nl
   82  &    22.68  &      Irr  &    3  &       --  &   low SB, highly curved; just below CCD border; extension of large galaxy @11 (above CCD border)? \nl
   83  &    23.29  &       Sa  &    1  &       --  &   several bright knots; faint arms \nl
   84  &    23.60  &     E/S0  &    1  &       --  &   peculiar; asymm disk \nl
   85  &    23.23  &        E  &    0  &       --  &   small compact comp @9 \nl
   86  &    23.53  &        P  &    1  &        M  &   compact; double nucleus \nl
   87  &    23.42  &        P  &    3  &        M  &   chaotic; 2 comps in diffuse disk; compact comps (\#154,160) @7,9 \nl
   88  &    23.39  &       Sc  &    1  &       --  &   peculiar; diffuse, low SB disk \nl
   89  &    23.24  &        P  &    3  &       M?  &   several knots - possible merger?; close, faint comp @4 \nl
   90  &    23.77  &        P  &    2  &        M  &   double nucleus; compact comp @1 \nl
   91  &    23.56  &      SBb  &    0  &       --  &   possible bar; comp to \#134 \nl
   92  &    23.78  &       S0  &    1  &       --  &   peculiar; elongated disk; comp to \#182 \nl
   93  &    23.58  &        P  &    1  &       --  &   amorphous; slightly asymm \nl
   94  &    23.47  &       Sb  &    0  &       --  &   edge-on spiral; faint comp (\#217) @9 \nl
   95  &    23.44  &      Irr  &    2  &        I  &   disturbed irr; low SB comp @1 \nl
   96  &    23.75  &       Sc  &    1  &       --  &   peculiar; disk galaxy w/ distorted bulge \nl
   97  &    24.70  &        P  &    2  &       --  &   three compact sources - distant group? \nl
   98  &    23.79  &        P  &    0  &       --  &   amorphous; high SB \nl
   99  &    23.62  &       Sc  &    1  &       --  &   peculiar; diffuse, low SB disk \nl
  100  &    23.90  &        X  &    0  &       --  &   compact \nl
  101  &    23.86  &        X  &    0  &       --  &   compact \nl
  102  &    23.70  &       Sc  &    0  &       --  &   late-type w/ bright knot at end of each arm \nl
  103  &    23.66  &       Sd  &    1  &       --  &   edge-on; slightly asymm disk; 1 bright knot \nl
  104  &    24.01  &        P  &    1  &       --  &   amorphous; compact comp @2 \nl
  105  &    23.75  &       Sc  &    0  &       --  &   very low SB, disk galaxy; faint comp @4 \nl
  106  &    23.72  &        P  &    0  &       --  &   amorphous; several faint comps \nl
  107  &    23.96  &       S0  &    1  &       --  &   peculiar; asymm lens \nl
  108  &    23.97  &        P  &    3  &       M?  &   disturbed; bright knot in arm - another galaxy?; low SB and compact comp (\#157) @2,3 \nl
  109  &    23.32  &   Sa/S0?  &    1  &       T?  &   peculiar; 2 jets/arms @11,3 \nl
  110  &    23.84  &       Sc  &    0  &       --  &   edge-on \nl
  111  &    23.62  &        P  &    3  &       --  &   low SB irreg; 2 bright knots; comp @1 \nl
  112  &    23.99  &       S0  &    0  &       --  &   faint disk; comp @4 \nl
  114  &    23.78  &       Sc  &    0  &       --  &   diffuse, low SB disk; compact comps @4,9,11 \nl
  115  &    24.12  &        X  &    0  &       --  &   compact; comp (\#21) @6 \nl
  116  &    23.81  &        P  &    0  &       --  &   2 compact comps @10,12 \nl
  117  &    24.33  &        P  &    2  &        M  &   two high SB bodies in faint envelope; low SB comp @12 (incl. \#299) \nl
  118  &    24.02  &        P  &    3  &       --  &   small nucleus; 1 bright arm \nl
  119  &    24.06  &        P  &    2  &       --  &   diffuse; low SB; faint comp @3,7 \nl
  120  &    23.79  &        P  &    2  &       --  &   several bright knots in diffuse disk \nl
  121  &    24.07  &        P  &    2  &        I  &   pair of linear late-types \nl
  122  &    23.73  &       Sb  &    0  &       --  &   faint edge-on; compact comp (\#197) @3 \nl
  123  &    23.88  &        P  &    2  &        M  &   low SB; double nucleus \nl
  124  &    24.59  &        X  &    0  &       --  &   compact \nl
  126  &    24.40  &        X  &    0  &       --  &   compact \nl
  127  &    24.22  &        P  &    2  &       M?  &   2 nuclei?; comp to \#20 \nl
  128  &    23.92  &      Irr  &    0  &       --  &   comp to \#78 \nl
  130  &    24.09  &      Irr  &    0  &       --  &   very low SB irr; close comp to \#89 \nl
  131  &    24.10  &        P  &    1  &       --  &   bulge w/ asymm disk; compact comp @9 \nl
  132  &    23.91  &       Sc  &    0  &       --  &   peculiar; small nucleus; very low SB disk \nl
  133  &    23.85  &       Sc  &    1  &        I  &   disturbed w/ very low SB companion @10 - tidal tail; comps @11,12 \nl
  134  &    24.22  &       S0  &    0  &       --  &   comp to \#63,91 \nl
  135  &    24.08  &        P  &    1  &       --  &   amorphous; slightly asymm disk w/ structure \nl
  136  &    24.37  &        X  &    0  &       --  &   compact \nl
  138  &    24.17  &       S0  &    0  &       --  &   \nl
  139  &    24.20  &        X  &    0  &       --  &   compact \nl
  141  &    24.38  &     E/S0  &    0  &       --  &   small, slightly elongated \nl
  142  &    23.85  &        X  &    0  &       --  &   very compact, nearly stellar; comp to \#127 \nl
  143  &    24.31  &       Sb  &    0  &       --  &   edge-on \nl
  144  &    23.97  &       Sc  &    0  &       --  &   distant; compact comp (\#79) @9 \nl
  145  &    24.36  &       Sc  &    1  &       --  &   faint, edge-on late-type \nl
  146  &    24.38  &        P  &    2  &     I,M?  &   bright knots; curved disk; 2 possible low SB comps in arm \nl
  147  &    23.21  &        P  &    3  &    C,M,I  &   several small knots; 4 possible faint comps including \#172; distant compact group? \nl
  148  &    23.88  &       S0  &    0  &       --  &   small; faint disk \nl
  149  &    24.05  &       Sb  &    3  &        I  &   linear late-type; tidal connection to close comp (\#210) @12 \nl
  150  &    24.64  &       E?  &    0  &       --  &   very distant \nl
  151  &    24.57  &        X  &    0  &       --  &   compact \nl
  152  &    24.19  &      Irr  &    1  &       --  &   low SB, diffuse disk \nl
  153  &    24.45  &        X  &    0  &       --  &   compact; comp to \#24 \nl
  154  &    24.44  &        P  &    2  &       M?  &   galaxy pair?; comps (\#87,160) @3,7 \nl
  156  &    24.58  &       Sb  &    0  &       --  &   distant; several faint comps \nl
  157  &    24.62  &        X  &    0  &       --  &   compact; comps (incl. \#108) @5,7 \nl
  158  &    23.95  &       Sc  &    1  &       --  &   distant disk galaxy; large comp (\#15) @2 \nl
  159  &    24.19  &        X  &    0  &       --  &   compact \nl
  160  &    24.47  &       S0  &    0  &       --  &   compact; indication of lens; comp (\#154) @2 \nl
  161  &    24.55  &        P  &    1  &       --  &   linear late-type; 2 close, low SB comps @6,12 \nl
  162  &    24.40  &        X  &    0  &       --  &   compact; close comp to \#26 \nl
  163  &    24.21  &       S0  &    2  &       --  &   bright bulge, asymm disk \nl
  164  &    23.40  &      Irr  &    1  &       --  &   low SB, diffuse disk \nl
  165  &    24.22  &      Irr  &    0  &       --  &   low SB, diffuse disk \nl
  166  &    24.33  &        P  &    2  &       --  &   linear late-type; asymm disk; bright knot on end of one arm \nl
  168  &    24.40  &      Irr  &    1  &       --  &   low SB disk; low SB comp @2 \nl
  169  &    24.36  &       Sc  &    0  &       --  &   distant, face-on spiral; peculiar; comp (\#171) @8 \nl
  170  &    24.29  &        X  &    0  &       --  &   compact; small comp @6 \nl
  171  &    24.52  &       S0  &    0  &       --  &   peculiar; comps (\#73,169) @2,5 \nl
  172  &    24.55  &        P  &    0  &       --  &   peculiar; asymm bulge; faint disk \nl
  173  &    24.61  &        P  &    2  &       --  &   small; asymm disk - one arm \nl
  174  &    24.57  &        P  &    1  &       --  &   distant; high ellipticity \nl
  179  &    24.63  &        X  &    0  &       --  &   compact; comp to \#43 \nl
  181  &    24.65  &       Sc  &    2  &       --  &   distant; close comp @3 \nl
  182  &    24.50  &      Scd  &    0  &       --  &   edge-on; comp to \#92 \nl
  183  &    24.32  &      Irr  &    0  &       --  &   small, diffuse disk; comp to \#18 \nl
  185  &    24.43  &       Sa  &    1  &       --  &   bright bulge; 1 arm \nl
  186  &    24.40  &       Sc  &    1  &       --  &   peculiar; face-on low SB disk; small bulge \nl
  187  &    24.26  &      Irr  &    1  &       --  &   low SB, diffuse disk; several comps incl. \#21,65 \nl
  188  &    24.59  &        P  &    0  &       --  &   amorphous; high SB \nl
  190  &    24.40  &       S0  &    0  &       --  &   distant; edge-on \nl
  191  &    24.64  &        P  &    1  &      I,M  &   double nucleus; tidal connection to small comp @2 \nl
  193  &    24.67  &      Irr  &    0  &       --  &   small, low SB disk; comps (\#24,153) @10,11 \nl
  194  &    24.62  &        P  &    2  &        I  &   2 interacting late-types \nl
  195  &    24.67  &        P  &    2  &       --  &   highly asymm disk \nl
  197  &    24.58  &        X  &    0  &       --  &   compact; comp \#122 \nl
  199  &    24.64  &      Irr  &    1  &       --  &   compact comp @11 \nl
  202  &    24.61  &       S0  &    0  &       --  &   distant, edge-on; comps @3,9 \nl
  205  &    24.43  &      Irr  &    2  &       --  &   low SB; 1 bright knot; close comp @9; compact comp (\#80) @7 \nl
  206  &    24.54  &       Sc  &    0  &       --  &   distant, edge-on \nl
  209  &    24.60  &       Sd  &    0  &       --  &   distant, edge-on \nl
  210  &    24.52  &        P  &    2  &      I,M  &   double nucleus in diffuse disk; tidal connection to close comp (\#149) @6 \nl
  213  &    24.63  &        P  &    0  &       --  &   amorphous; high SB \nl
  214  &    24.38  &       Sb  &    0  &       --  &   distant \nl
  215  &    24.58  &       Sd  &    0  &       --  &   edge-on \nl
  217  &    24.53  &        P  &    2  &       I?  &   pair of galaxies?; comp (\#94) @3 \nl
  218  &    24.58  &        P  &    1  &       --  &   chain galaxy; comp (\#53) @5 \nl
  222  &    24.69  &        X  &    0  &       --  &   compact \nl
  224  &    24.62  &        P  &    2  &       M?  &   small bulge, warped disk \nl
  227  &    24.56  &        P  &    1  &       I?  &   small bulge, asymm disk; very close, faint comp @9 \nl
  235  &    24.46  &        P  &    2  &       I?  &   low SB disk w/ 2 bright knots - interacting pair?; small, compact comp @1 \nl
  239  &    24.65  &        P  &    2  &        M  &   3 compact components \nl
  244  &    24.54  &      Irr  &    1  &       --  &   low SB disk; small comp (\#277) @9 \nl
  246  &    24.67  &      Irr  &    2  &       --  &   diffuse disk; compact comps @4,7 \nl
  248  &    24.59  &        X  &    0  &       --  &   compact; comp to \#38 \nl
  249  &    24.68  &      Irr  &    1  &       --  &   diffuse disk w/ 1 bright knot; comp to \#39 \nl
  252  &    24.61  &        X  &    0  &       --  &   compact \nl
  256  &    24.60  &        P  &    2  &        I  &   compact core w/ tidal connection to low SB galaxy \nl
  261  &    24.40  &      Irr  &    2  &       --  &   low SB, diffuse disk; comp to \#69 \nl
  264  &    24.36  &        X  &    0  &       --  &   compact \nl
  268  &    24.59  &        X  &    0  &       --  &   compact \nl
  277  &    24.41  &      Irr  &    1  &       --  &   face-on, slightly asymm disk; comp (\#244) @3 \nl
  281  &    24.55  &        P  &    3  &       --  &   ring; diffuse disk w/ 1 bright knot \nl
  283  &    24.68  &      Sa?  &    1  &       --  &   distant; large bulge; asymm disk - arm? \nl
  298  &    24.27  &      Irr  &    2  &       --  &   low SB, diffuse disk w/ 1 knot; several small comps \nl
  299  &    24.65  &        X  &    2  &       --  &   compact; close comp to \#116 \nl
  301  &    24.32  &      Irr  &    0  &       --  &   small, low SB disk; several small comps \nl
  311  &    24.56  &      Irr  &    1  &       --  &   very low SB disk; several small comps \nl
  331  &    24.58  &      Irr  &    1  &       --  &   very low SB disk \nl
  338  &    24.23  &        X  &    0  &       --  &   compact; comp (\#43) @12 \nl
  344  &    24.44  &      Irr  &    1  &       --  &   very low SB disk \nl
\enddata
\end{deluxetable}

% Table 2b : CL1604+4304

\newpage

\voffset -0.75in
\hoffset -0.5in

\begin{deluxetable}{lclcll}
\scriptsize
\tablewidth{0pt}
\tablenum{2b}
\tablecaption{Visually Classified Galaxies from CL1604+4304 Field}
\tablehead{
\colhead{MDS ID \#} &
\colhead{$m_{tot}$} &
\colhead{Class}     &
\colhead{D}         &
\colhead{Interp}    &
\colhead{Comments}}
\startdata
    2  &    18.40  &       S0  &    0  &       --  &   very small comp (\#255) @1 \nl
    3  &    19.37  &       S0  &    1  &       --  &   distinct structure in disk \nl
    7  &    20.48  &       Sa  &    2  &        I  &   face-on; 2 arms w/ bright knot on one end; bright comp @5 - tidal \nl
    8  &    20.47  &        E  &    0  &       --  &   \nl
    9  &    20.42  &     E/S0  &    0  &       --  &   faint comps (incl. \#165) @2,12 \nl
   10  &    20.60  &       S0  &    0  &       --  &   very low SB comp (\#376) \nl
   12  &    21.57  &       Sc  &    1  &       --  &   highly inclined \nl
   13  &    20.73  &        E  &    0  &       --  &   \nl
   16  &    21.00  &       Sa  &    0  &       --  &   face-on, two-armed; bright knot in one arm; compact comp (\#46) @7 \nl
   18  &    21.10  &       Sb  &    3  &        I  &   face-on; bright feature on arm - another galaxy?; low SB comp (\#186) @9 \nl
   19  &    21.21  &       Sb  &    2  &       M?  &   diffuse disk w/ structure and several small arms; several small, faint comps \nl
   20  &    20.87  &       Sb  &    1  &       --  &   face-on; messy arms; ring-like \nl
   21  &    21.59  &       Sb  &    0  &       --  &   disk system; structure in bulge; several faint comps \nl
   22  &    21.22  &       Sb  &    3  &       --  &   face-on; one distinct arm \nl
   23  &    21.46  &     S0/E  &    0  &       --  &   extended disk; small comp @12 \nl
   24  &    21.18  &        P  &    4  &      C,M  &   chaotic; several bright knots \nl
   25  &    21.64  &        P  &    2  &        M  &   high SB; double nucleus; comp (\#65) @8 \nl
   26  &    21.52  &       Sa  &    0  &       --  &   bright knot at disk edge; small, low SB comp @11 \nl
   27  &    21.68  &       S0  &    0  &       --  &   bright comp @8 \nl
   28  &    21.86  &       S0  &    0  &       --  &   \nl
   29  &    21.74  &       Sc  &    2  &       --  &   peculiar; asymm, diffuse disk; low SB comp (\#104) @10; comp (\#126) @6 \nl
   30  &    21.63  &       Sa  &    1  &       --  &   asymm disk; indication of 1 small arm \nl
   31  &    21.67  &    S0/Sa  &    0  &       --  &   diffuse disk w/ hint of structure; compact comp (\#141) @2 \nl
   32  &    21.92  &        P  &    2  &     I,T?  &   high SB bulge w/ curved, diffuse disk - tidal?; E w/ comp? interaction? \nl
   33  &    21.93  &       Sa  &    0  &       --  &   highly inclined \nl
   34  &    21.86  &     E/S0  &    0  &       --  &   slightly asymm disk \nl
   35  &    21.65  &       Sb  &    0  &       --  &   edge-on; low SB comp (\#116) @3 \nl
   36  &    21.87  &        E  &    0  &       --  &   compact; close diffuse, linear comp (\#92) @5 \nl
   37  &    21.71  &       Sc  &    0  &       --  &   highly inclined, large late-type; small, faint comp @10 \nl
   38  &    22.34  &      Sbc  &    4  &     I,M?  &   peculiar; 2 components - dust lane or two galaxies?; faint comp @3 \nl
   39  &    21.82  &      Sab  &    1  &       --  &   face-on; indication of 2 arms; slightly asymm disk \nl
   40  &    21.99  &       Sb  &    3  &       T?  &   peculiar; asymm, diffuse disk \nl
   41  &    22.03  &    S0/Sa  &    1  &       --  &   large, elongated; asymm disk \nl
   42  &    22.10  &        P  &    2  &        M  &   faint disk; double nucleus - merger? \nl
   43  &    21.84  &       Sd  &    2  &       --  &   large, inclined late type \nl
   44  &    21.93  &        P  &    1  &       --  &   amorphous; very faint comp @11 \nl
   45  &    22.04  &       S0  &    0  &        I  &   peculiar; tidal connection to very small, faint comp @5 \nl
   46  &    22.11  &       S0  &    0  &       --  &   comp (\#16) @1 \nl
   48  &    22.15  &        E  &    0  &       --  &   close spiral comp (\#84) @8; compact comp (\#154) @1 \nl
   49  &    22.04  &      SBa  &    0  &       --  &   face-on \nl
   50  &    21.97  &        E  &    0  &       --  &   compact comp (\#136) @12 \nl
   51  &    21.79  &        P  &    0  &       --  &   amorphous \nl
   54  &    22.20  &       Sa  &    1  &       --  &   diffuse disk; 1 bright arm \nl
   55  &    22.07  &       Sb  &    3  &       --  &   peculiar; low SB, knotty disk \nl
   56  &    22.96  &        X  &    0  &       --  &   compact \nl
   57  &    22.38  &     S0/E  &    0  &       --  &   \nl
   58  &    22.20  &        E  &    1  &       T?  &   slightly asymm disk in direction of very faint comp @6 \nl
   59  &    22.31  &        E  &    0  &       --  &   compact, round \nl
   60  &    22.26  &        E  &    0  &       --  &   compact; bright comp @8; faint comps @1,11 \nl
   61  &    22.17  &       Sd  &    3  &       I?  &   diffuse, inclined galaxy; object at end of arm - another galaxy? \nl
   62  &    22.44  &     S0/E  &    0  &       --  &   compact; compact comp (\#157) @10 \nl
   63  &    22.47  &       Sa  &    1  &       --  &   peculiar; asymm disk; compact comp (\#177) @11 \nl
   64  &    22.36  &      SBa  &    0  &       --  &   face-on; possible bar; structure in disk w/ 1 knot; faint comps @4,7,11 \nl
   65  &    22.49  &       S0  &    1  &       --  &   peculiar; highly asymm lens; close comp (\#25) @2 \nl
   66  &    22.81  &        X  &    0  &       --  &   compact \nl
   67  &    22.53  &        P  &    0  &        I  &   amorphous; tidal connection to very low SB comp (\#289) @11 \nl
   68  &    22.61  &        P  &    2  &        M  &   double nucleus - merger; very faint comp @12 \nl
   69  &    22.26  &     S0/E  &    0  &       --  &   \nl
   70  &    22.69  &       Sa  &    1  &       --  &   slightly asymm disk \nl
   71  &    22.60  &       S0  &    0  &       --  &   \nl
   72  &    22.68  &       Sa  &    1  &       --  &   small; indication of 2 small arms; close, faint comp (\#191) @3 \nl
   73  &    22.34  &      Irr  &    2  &       --  &   face-on; diffuse, low SB disk \nl
   74  &    22.73  &        E  &    0  &       --  &   round \nl
   75  &    22.61  &       Sc  &    0  &       --  &   edge-on; close comp to \#102 \nl
   76  &    22.82  &        P  &    0  &       --  &   amorphous \nl
   77  &    22.48  &        E  &    0  &       --  &   compact \nl
   78  &    22.58  &        P  &    3  &       M?  &   bright knot at end - another galaxy? \nl
   79  &    22.83  &    S0/Sa  &    0  &       --  &   slightly asymm disk \nl
   80  &    22.85  &        E  &    0  &       --  &   2 compact comps @5,9 \nl
   81  &    22.58  &        P  &    3  &       I?  &   large face-on; diffuse, low SB disk; warped arm? \nl
   82  &    22.72  &       Sa  &    1  &       --  &   highly inclined; slight warp; knots at end \nl
   83  &    22.57  &      Irr  &    2  &        C  &   5 bright knots; extremely low SB comp (\#636) @10 \nl
   84  &    22.30  &       Sb  &    4  &     I,M?  &   peculiar; winding arm w/ distinct feature on end - another galaxy?; close comp (\#48) @2 \nl
   85  &    22.83  &       Sc  &    4  &       --  &   chain galaxy; bright knots on both ends; 2 close comps @6,12 \nl
   86  &    22.30  &        P  &    4  &       M?  &   several bright knots in diffuse disk \nl
   88  &    22.69  &       Sb  &    2  &       --  &   bright knot on one end; comp (\#142) @8 \nl
   89  &    22.90  &    S0/Sa  &    0  &       --  &   edge-on \nl
   90  &    22.73  &       Sb  &    0  &       I?  &   peculiar; very low SB comp @2; connected by diffuse tail? \nl
   91  &    22.93  &       Sa  &    0  &       --  &   peculiar \nl
   92  &    22.89  &       Sd  &    1  &       --  &   highly-inclined late type; close comp (\#36) @11 \nl
   94  &    22.53  &       S0  &    0  &       --  &   slightly asymm disk; close comp (\#140) @2 \nl
   95  &    23.03  &        P  &    1  &       --  &   amorphous; asymm disk; small comp @7 \nl
   96  &    22.71  &       S0  &    1  &       --  &   slightly asymm disk; faint comps @7,9,11 \nl
   97  &    22.51  &       Sb  &    1  &       --  &   edge-on; asymm disk; compact comps @7,11 \nl
   98  &    22.94  &        E  &    0  &       --  &   peculiar \nl
   99  &    23.07  &        P  &    0  &       --  &   strong warp; s-shaped bulge; 2 faint comps \nl
  100  &    23.11  &      Sab  &    0  &       --  &   large disk; small, faint comp @4 \nl
  102  &    23.28  &        X  &    0  &       --  &   compact; close comp to \#75 \nl
  103  &    23.04  &      Scd  &    0  &       --  &   highly inclined; low SB \nl
  104  &    21.87  &      Irr  &    2  &       --  &   large, diffuse, low SB disk; small comp @9; bright irregular comp (\#29) @4 \nl
  105  &    23.33  &        P  &    2  &       M?  &   highly asymm; merger? \nl
  106  &    23.32  &        E  &    0  &       --  &   spheroid; compact comp @2; low SB, linear comp @6 \nl
  107  &    23.28  &       S0  &    0  &       I?  &   small, diffuse disk; close, faint comp @6 \nl
  108  &    23.24  &        P  &    1  &       --  &   amorphous \nl
  109  &    23.28  &        E  &    0  &       --  &   compact; 2 faint comps @3,4 \nl
  110  &    23.06  &        P  &    3  &       I?  &   diffuse disk w/ bright knot at end - another galaxy? \nl
  111  &    23.23  &       S0  &    0  &       --  &   highly inclined; extended lens; faint comps @4,10 \nl
  112  &    23.27  &        E  &    0  &       --  &   compact; diffuse, low SB comp @12 \nl
  113  &    22.84  &      Irr  &    2  &       --  &   face-on; low SB disk \nl
  115  &    23.10  &       Sb  &    2  &       --  &   face-on; large, diffuse disk; compact comp @6 \nl
  116  &    23.30  &       S0  &    1  &       --  &   peculiar; close comp (\#35) @9 \nl
  117  &    23.35  &        P  &    0  &       --  &   amorphous \nl
  118  &    23.18  &        E  &    0  &       --  &   compact \nl
  119  &    23.16  &       S0  &    0  &       --  &   distant early type; indication of disk \nl
  120  &    23.36  &       S0  &    1  &       --  &   peculiar; asymm lens; close comp to \#129 \nl
  121  &    23.28  &      Scd  &    2  &       --  &   edge-on; asymm disk w/ bright knot on one end \nl
  122  &    23.12  &        P  &    3  &       I?  &   several small galaxies incl. \#178,195; distant group? \nl
  123  &    23.11  &        P  &    3  &        M  &   faint disk; double nucleus - merger? small, low SB @6 \nl
  124  &    23.42  &        X  &    1  &       --  &   compact; hint of asymm disk; diffuse comp (\#219) @7 \nl
  125  &    23.42  &        E  &    0  &       --  &   comps (incl. \#203) @1,5,6 \nl
  126  &    23.40  &       Sa  &    1  &       --  &   slight warp; large, irregular comp (\#29) @11 \nl
  127  &    23.47  &       Sb  &    1  &       --  &   edge-on; distant; distinct knot on end \nl
  128  &    22.54  &      Irr  &    3  &       --  &   face-on; very diffuse, low SB disk; several bright knots \nl
  129  &    23.71  &        P  &    1  &     I,M?  &   double nucleus?; very close, faint comp; nearby galaxies incl. \#120,133 - distant group? \nl
  130  &    23.56  &     E/S0  &    0  &       --  &   faint comps @1,5 \nl
  131  &    23.61  &        P  &    3  &        I  &   face-on; diffuse, warped disk; very small, faint comp @6 \nl
  132  &    23.64  &       Sa  &    1  &       --  &   small, face-on; indication of 1 arm \nl
  133  &    23.61  &        E  &    1  &       I?  &   compact; 7 close comps incl. \#129 - distant group? \nl
  134  &    23.59  &        X  &    0  &       --  &   compact; hint of asymm disk; comp @7 \nl
  135  &    23.30  &        E  &    2  &       --  &   peculiar; 2 close comps @5,7 \nl
  136  &    23.69  &        E  &    0  &       --  &   compact comp (\#50) @6 \nl
  137  &    23.30  &      Irr  &    2  &       --  &   low SB, diffuse disk \nl
  138  &    23.13  &       Sd  &    0  &       --  &   edge-on; very low SB; several close, faint comps \nl
  139  &    23.69  &        E  &    0  &       --  &   faint comps @7,10 \nl
  140  &    23.65  &        E  &    0  &       --  &   close comp (\#94) @8 \nl
  141  &    23.72  &        E  &    0  &       --  &   close comp (\#31) @8 \nl
  142  &    23.49  &      Scd  &    2  &       --  &   low SB; bright knot on one end; comp (\#88) @2 \nl
  144  &    23.46  &        P  &    0  &       --  &   amorphous; 2 small comps (incl. \#163) @11,12 \nl
  145  &    23.74  &       Sc  &    2  &       I?  &   highly inclined, large knot on one end \nl
  146  &    23.55  &        P  &    2  &        I  &   distant galaxy w/ tidal connection to another faint, nearby comp \nl
  147  &    23.67  &       S0  &    1  &       --  &   slightly asymm bulge; compact comp @6 \nl
  148  &    23.07  &       S0  &    0  &       --  &   inclined, extended lens \nl
  149  &    23.65  &      Scd  &    2  &       --  &   low SB; several close, faint comps \nl
  150  &    23.84  &        E  &    1  &       I?  &   low SB, compact center w/ asymm disk or interaction w/ dwarf \nl
  151  &    23.66  &      Scd  &    1  &       --  &   edge-on; low SB \nl
  152  &    23.82  &      Irr  &    2  &       --  &   diffuse, low SB; comps (incl. \#175) @3,12 \nl
  153  &    23.39  &        X  &    0  &       --  &   compact \nl
  154  &    23.72  &        E  &    0  &       --  &   distant; bright compact comp (\#48) @7 \nl
  155  &    23.63  &    Sa/S0  &    0  &       --  &   distant; 2 faint comps @4,6 \nl
  156  &    23.82  &       S0  &    0  &       --  &   peculiar \nl
  157  &    24.16  &       S0  &    0  &       --  &   hint of disk; compact comps (\#62,195) \#4,10 \nl
  158  &    23.78  &       Sa  &    0  &       --  &   edge-on, extended lens; small, low SB comp @8 \nl
  159  &    23.58  &       S0  &    1  &       --  &   peculiar; edge-on \nl
  160  &    23.83  &        X  &    0  &       --  &   compact \nl
  161  &    23.88  &       Sc  &    0  &       --  &   highly-inclined; small, low SB comp (\#277) @6 \nl
  162  &    23.62  &        P  &    4  &       M?  &   distorted late-type; possible double \nl
  163  &    23.27  &      Sa?  &    0  &       --  &   small disk galaxy; 2 close, faint comps (incl. \#144) @4,5 \nl
  164  &    23.74  &       S0  &    0  &       --  &   peculiar; structure in disk; comp @5 \nl
  165  &    23.84  &        X  &    0  &       --  &   compact; close comp (\#9) @6 \nl
  166  &    23.22  &       Sa  &    2  &       --  &   peculiar; one prominent arm \nl
  167  &    23.71  &        P  &    3  &       --  &   diffuse disk w/ two bright knots; bright (\#159) comp @5; low SB comp @1 \nl
  168  &    23.84  &       S0  &    0  &       --  &   \nl
  170  &    24.03  &       S0  &    1  &       --  &   edge-on; slightly asymm \nl
  171  &    24.02  &        P  &    2  &       M?  &   highly asymm disk - pair of galaxies?; compact comp @12 \nl
  173  &    23.18  &       Sc  &    2  &       --  &   compact center w/ diffuse disk; indication of 1 arm; compact comp @7 \nl
  174  &    23.69  &        P  &    4  &       --  &   low SB disk w/ several knots \nl
  175  &    23.34  &      SBb  &    2  &       I?  &   diffuse, low SB barred spiral; comps (incl. \#152) @5,6 \nl
  176  &    24.10  &        X  &    0  &       --  &   compact; faint comps @6,12 \nl
  177  &    24.21  &        X  &    0  &       --  &   compact; comp (\#63) @5 \nl
  178  &    23.73  &        P  &    0  &       I?  &   several small galaxies incl. \#122,195; distant elliptical group? \nl
  180  &    23.95  &        E  &    0  &       --  &   distant late type; slightly asymm disk \nl
  181  &    23.79  &        P  &    1  &       I?  &   pair of compact galaxies \nl
  182  &    24.05  &        P  &    1  &       --  &   distant late-type; slight warp \nl
  183  &    24.18  &        P  &    3  &      I,M  &   4 components (incl. \#276) in a diffuse disk - merger?; compact comp @11 \nl
  184  &    23.60  &      Irr  &    2  &       --  &   face-on; diffuse, low SB disk \nl
  185  &    23.77  &       S0  &    0  &       --  &   compact \nl
  186  &    23.74  &        P  &    2  &       --  &   distant late type; slightly asymm disk; comp to \#18 \nl
  188  &    23.69  &      Irr  &    2  &       --  &   very low SB \nl
  189  &    23.58  &       Sc  &    1  &       --  &   edge-on late type; low SB \nl
  190  &    24.15  &        P  &    3  &       --  &   chain galaxy; several bright knots; warp; several faint ocmps \nl
  191  &    24.22  &      Sa?  &    0  &       --  &   disk galaxy; close comp (\#72) @9 \nl
  192  &    24.29  &       S0  &    0  &       --  &   distant early type \nl
  194  &    23.98  &        X  &    1  &       --  &   compact; on edge of field \nl
  195  &    24.26  &        P  &    1  &       I?  &   several small galaxies incl. \#122,178; distant elliptical group? \nl
  196  &    24.12  &        E  &    0  &       --  &   low SB comp @7 \nl
  197  &    22.78  &      Irr  &    1  &       --  &   low SB, asymm disk \nl
  198  &    24.09  &       Sa  &    1  &       --  &   1 small arm; very faint comps @1,11 \nl
  199  &    24.08  &        P  &    1  &       --  &   amorphous; asymm disk \nl
  200  &    24.20  &        X  &    0  &       --  &   compact \nl
  201  &    24.19  &        P  &    4  &       M?  &   irregular disk; 1 large arm or connection to another galaxy \nl
  203  &    24.11  &      Sa?  &    0  &       --  &   distant; extended disk; diffuse comp @3; compact comp (\#125) @12 \nl
  205  &    24.12  &        P  &    1  &       --  &   smooth disk; small, faint comp @5 \nl
  206  &    24.24  &        P  &    2  &        M  &   high SB; doubl nucleus \nl
  207  &    24.13  &      Irr  &    3  &       I?  &   very low SB disk w/ 1 bright knot - another galaxy?; comp @7 \nl
  210  &    24.27  &        P  &    2  &        M  &   high SB; double nucleus \nl
  213  &    23.86  &       S0  &    0  &       --  &   distant; asymm disk; close faint comp @7 \nl
  215  &    24.20  &        P  &    2  &       M?  &   large bulge w/ 1 protrusion; close compact comp @11 \nl
  219  &    24.02  &      Irr  &    3  &       --  &   low SB, face-on; compact comp (\#124) @2; diffuse comp @8 \nl
  220  &    24.09  &      Irr  &    3  &       --  &   low SB, diffuse disk \nl
  228  &    24.07  &        X  &    0  &       --  &   compact \nl
  230  &    23.58  &        X  &    0  &       --  &   compact \nl
  231  &    23.72  &        P  &    2  &       --  &   low SB disk \nl
  237  &    24.26  &       Sc  &    0  &       --  &   highly inclined; low SB, compact comp @11 \nl
  238  &    24.26  &        P  &    4  &        M  &   compact galaxy w/ 4 distinct components \nl
  243  &    24.23  &        X  &    1  &       --  &   compact \nl
  255  &    23.18  &        X  &    0  &       --  &   compact; close comp to \#2 \nl
  268  &    24.12  &        P  &    2  &       --  &   chain galaxy; very low SB; several bright knots \nl
  276  &    23.83  &        P  &    4  &      I,M  &   disturbed spiral; 4 components (incl. \#183) in a diffuse disk; compact comp @11 \nl
  277  &    24.06  &      Irr  &    1  &       --  &   small, diffuse; low SB comps (incl. \#161) @6,12 \nl
  289  &    24.22  &      Irr  &    2  &        I  &   low SB, diffuse disk; tidal connection to close comp (\#67) \nl
  290  &    24.27  &        P  &    3  &      I,M  &   3 components w/ diffuse tidal connections; 2 interacting galaxies? \nl
  376  &    23.47  &      Irr  &    0  &       --  &   extremely low SB emission on the edge of a large galaxy (\#10) \nl
  383  &    24.22  &      Irr  &    0  &       --  &   low SB \nl
  453  &    24.28  &        X  &    0  &       --  &   compact \nl
  636  &    23.98  &      Irr  &    2  &        I  &   extremely diffuse, low SB emission connected to comp \#83 \nl
\enddata
\end{deluxetable}

% Table 2c : Notes to Table 2a-b

\clearpage

\begin{deluxetable}{cll}
\tablewidth{0pt}
\tablenum{2c}
\scriptsize
\tablecaption{Notes on Parameters listed in Tables 2a--b}
\tablehead{
\colhead{Column}   &
\colhead{Heading}  &
\colhead{Comments}}
\startdata
1	&	ID		&	MDS object identifier\tablenotemark{a} \nl
2	&	$m_{tot}$	&	Analytic total magnitude\tablenotemark{b} \nl
3	&	Class		&	Hubble class\tablenotemark{c} \nl
4	&	D		& 	Disturbance index\tablenotemark{d} \nl
5	&	Interp		&	Interpretation of the disturbance\tablenotemark{e} \nl
6	&	Comments	&	Description of object morphology\tablenotemark{f} \nl

\tablenotetext{a}{MDS indentification number as given in Table 1.}

\tablenotetext{b}{Total magnitude of best-fit analytic model in either
$R_{702}$ (CL0023+0423) or $I_{814}$ (CL1604+4304) as given in Table
1.}

\tablenotetext{c}{The standard Hubble classification scheme (E, S0, Sa, Sab, Sb...)
with the addition of the following : E/S0 or S0/E, cannot distinguish
between E or S0; X, compact object (likely non-stellar, but too
compact to see structure); P, peculiar or unclassifiable.}

\tablenotetext{d}{Disturbance index : 0, normal; 1, moderate asymmetry; 2,
strong asymmetry; 3, moderate distortion; 4, strong distortion.}

\tablenotetext{e}{Interpretation of disturbance index : M, merger; I, tidal
interaction with neighbor; T, tidal feature; C, chaotic.}

\tablenotetext{f}{Here, comp is short for ``companion''; @ indicates position 
relative to the galaxy going clockwise, e.g.\ @7 = ``at 7 o'clock.''}

\enddata
\end{deluxetable}
\begin{tabular}[h]{lllll}
\hline
\hline
Classification & E	& S0	& Sp	& Irr/Pec \nl
\hline
D	& 32\%	& 43\%	& 62\%			& 81\%	\nl
B	& 43\%	& 26\%	& \phantom{0}9\%	& \phantom{0}9\% \nl
D+B	& 25\%	& 31\%  & 29\%			& 10\% \nl
\hline

\end{tabular}
\end{center}
\end{table}

% Table 4a : CL0023+0423
 
\newpage

\voffset -0.75in
\hoffset -0.5in
\begin{deluxetable}{lcccccrrr}
\scriptsize
\tablewidth{0pt}
\tablenum{4a}
\tablecaption{Photometry of Visually Classified Galaxies from CL0023+0423 Field}
\tablehead{
\colhead{MDS ID \#\tablenotemark{a}}  &
\colhead{Keck \#\tablenotemark{b}} &
\colhead{$B$\tablenotemark{c}}        &
\colhead{$V$\tablenotemark{c}}        &
\colhead{$R$\tablenotemark{c}}        &
\colhead{$I$\tablenotemark{c}}        &
\colhead{z}          &
\colhead{Age\tablenotemark{d}}        &
\colhead{$\Delta$Age\tablenotemark{d}}}        
\startdata
    1  &   2589  &    21.26  &    20.19  &    19.41  &    18.69  &  \nodata  &  \nodata  &  \nodata  \nl
    2  &   2645  &    21.68  &    20.24  &    19.42  &    18.74  &  \nodata  &  \nodata  &  \nodata  \nl
    3  &   1572  &    20.90  &    20.05  &    19.63  &    19.13  &   0.1851  &     1.40  &     0.10  \nl
    7  &   1845  &    21.66  &    20.91  &    20.45  &    20.40  &  \nodata  &  \nodata  &  \nodata  \nl
    9  &   1552  &    21.79  &    20.93  &    20.49  &    20.04  &   0.1852  &     1.40  &     0.10  \nl
   10  &   1711  &    23.31  &    22.29  &    21.24  &    20.13  &  \nodata  &  \nodata  &  \nodata  \nl
   12  &   1480  &    22.69  &    21.91  &    21.23  &    20.34  &  \nodata  &  \nodata  &  \nodata  \nl
   13  &   1526  &    22.83  &    21.96  &    21.32  &    20.77  &   0.4083  &     1.00  &     0.10  \nl
   14  &   1336  &    23.09  &    22.34  &    21.64  &    20.96  &   0.5776  &     1.00  &     0.10  \nl
   15\tablenotemark{e}  &   1964  &    22.94  &    22.31  &    21.66  &    20.81  &  \nodata  &  \nodata  &  \nodata  \nl
   16  &   1662  &    23.43  &    22.72  &    21.96  &    20.80  &  \nodata  &  \nodata  &  \nodata  \nl
   17  &   2035  &    24.35  &    23.87  &    22.21  &    20.56  &   0.8274  &     3.50  &     0.20  \nl
   18\tablenotemark{e}  &   2121  &    23.73  &    22.84  &    22.04  &    20.89  &   0.8281  &     1.90  &     0.20  \nl
   20  &   1699  &    24.83  &    23.25  &    22.16  &    20.77  &   0.8435  &     3.50  &     0.20  \nl
   21\tablenotemark{e}  &   1833  &    23.99  &    23.03  &    22.19  &    20.75  &  \nodata  &  \nodata  &  \nodata  \nl
   22  &   1971  &    23.10  &    22.60  &    22.00  &    21.18  &   1.1074  &     1.60  &     0.10  \nl
   23  &   1628  &    23.49  &    22.54  &    22.17  &    21.52  &   0.5875  &     0.90  &     0.10  \nl
   24\tablenotemark{e}  &   2078  &    24.37  &    23.36  &    22.42  &    21.00  &  \nodata  &  \nodata  &  \nodata  \nl
   25\tablenotemark{e}  &   1375  &    23.20  &    22.67  &    22.17  &    21.37  &   0.6284  &     0.60  &     0.10  \nl
   26\tablenotemark{e}  &   1684  &    23.57  &    23.14  &    22.42  &    21.82  &  \nodata  &  \nodata  &  \nodata  \nl
   27  &   1767  &    24.40  &    23.28  &    22.48  &    21.05  &  \nodata  &  \nodata  &  \nodata  \nl
   28  &   2680  &    23.99  &    23.28  &    22.64  &    21.39  &   1.0235  &     1.90  &     0.20  \nl
   29  &   1642  &    23.12  &    22.68  &    22.19  &    21.40  &  \nodata  &  \nodata  &  \nodata  \nl
   30  &   2144  &    23.83  &    23.31  &    22.65  &    22.15  &   0.8444  &     1.10  &     0.20  \nl
   31  &   2061  &    24.15  &    23.22  &    22.75  &    21.08  &  \nodata  &  \nodata  &  \nodata  \nl
   32  &   1854  &    23.46  &    22.67  &    22.24  &    21.95  &  \nodata  &  \nodata  &  \nodata  \nl
   33  &   2212  &    23.54  &    22.65  &    21.89  &    21.04  &   0.3297  &     1.90  &     0.20  \nl
   34  &   1749  &    23.67  &    22.94  &    22.74  &    21.93  &   0.0811  &     1.60  &     0.40  \nl
   35  &   1577  &    22.34  &    21.54  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
   36  &   2110  &    23.57  &    23.06  &    22.88  &    21.64  &   1.0858  &     1.10  &     0.10  \nl
   37  &   2075  &    23.38  &    22.96  &    22.78  &    21.46  &   0.8447  &     0.80  &     0.10  \nl
   38  &   1994  &    -1.00  &    23.67  &    23.49  &    21.15  &  \nodata  &  \nodata  &  \nodata  \nl
   39\tablenotemark{e}  &   1922  &    23.19  &    22.89  &    22.77  &    21.66  &   1.3341  &     1.30  &     0.20  \nl
   40  &   2232  &    -1.00  &    23.01  &    22.09  &    21.08  &  \nodata  &  \nodata  &  \nodata  \nl
   41  &   1473  &    26.56  &    25.05  &    23.28  &    21.67  &  \nodata  &  \nodata  &  \nodata  \nl
   42  &   2092  &    24.40  &    23.77  &    22.57  &    21.90  &   0.5162  &     1.50  &     0.40  \nl
   43  &   2664  &    23.82  &    23.42  &    22.64  &    21.82  &   0.7208  &     0.90  &     0.10  \nl
   44\tablenotemark{e}  &   1375  &    23.20  &    22.67  &    22.17  &    21.37  &   0.5780  &   \nodata &  \nodata  \nl
   45  &   2415  &    24.99  &    23.74  &    23.24  &    21.51  &   0.8451  &     2.40  &     0.30  \nl
   46  &   2477  &    24.24  &    23.30  &    22.91  &    21.84  &   0.1034  &     2.80  &     1.00  \nl
   47  &   1913  &    25.08  &    23.93  &    23.53  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl
   48  &   1989  &    24.02  &    23.55  &    23.39  &    22.05  &  \nodata  &  \nodata  &  \nodata  \nl
   49  &   2640  &    24.79  &    24.06  &    23.34  &    22.00  &   0.9131  &     1.90  &     0.30  \nl
   50  &   1912  &    24.69  &    24.21  &    22.91  &    21.63  &   0.8444  &     2.20  &     0.40  \nl
   51  &   2506  &    24.65  &    23.86  &    23.28  &    21.73  &  \nodata  &  \nodata  &  \nodata  \nl
   52  &   1392  &    23.63  &    23.08  &    22.66  &    21.86  &   0.9142  &     1.00  &     0.10  \nl
   53  &   2764  &    24.22  &    23.45  &    22.95  &    22.13  &   0.7210  &     1.10  &     0.20  \nl
   54  &   2103  &    24.25  &    23.52  &    23.04  &    21.82  &   0.3524  &     1.10  &     0.30  \nl
   55  &   2400  &    23.79  &    23.35  &    23.05  &    21.77  &   1.1079  &     1.30  &     0.20  \nl
   56  &   2219  &    24.84  &    23.53  &    23.64  &    21.64  &  \nodata  &  \nodata  &  \nodata  \nl
   57  &   2213  &    24.17  &    23.75  &    23.08  &    22.37  &   0.8380  &     1.00  &     0.20  \nl
   58  &   1915  &    24.58  &    23.84  &    23.12  &    21.97  &  \nodata  &  \nodata  &  \nodata  \nl
   59  &   1608  &    23.78  &    23.19  &    22.87  &    21.79  &  \nodata  &  \nodata  &  \nodata  \nl
   60  &   2323  &    23.95  &    23.64  &    23.26  &    21.65  &  \nodata  &  \nodata  &  \nodata  \nl
   61  &   2651  &    24.45  &    23.67  &    23.20  &    22.55  &  \nodata  &  \nodata  &  \nodata  \nl
   62  &   2059  &    24.72  &    23.91  &    23.20  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl
   63  &   1534  &    23.89  &    23.33  &    22.90  &    21.80  &  \nodata  &  \nodata  &  \nodata  \nl
   64  &   1943  &    23.68  &    23.27  &    23.23  &    21.78  &  \nodata  &  \nodata  &  \nodata  \nl
   65  &   1797  &    23.52  &    22.91  &    22.67  &    21.78  &  \nodata  &  \nodata  &  \nodata  \nl
   66  &   2733  &    24.16  &    23.61  &    23.15  &    22.13  &   0.4072  &     0.50  &     0.20  \nl
   67  &   1973  &    24.93  &    23.74  &    22.97  &    22.07  &  \nodata  &  \nodata  &  \nodata  \nl
   68  &   1470  &    24.77  &    23.98  &    23.33  &    21.97  &   0.4416  &     2.00  &     0.50  \nl
   69  &   1947  &    24.30  &    24.36  &    24.38  &    21.56  &  \nodata  &  \nodata  &  \nodata  \nl
   71  &   1717  &    24.63  &    24.63  &    23.70  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl
   72  &   1635  &    24.97  &    24.27  &    23.78  &    21.90  &  \nodata  &  \nodata  &  \nodata  \nl
   73\tablenotemark{e}  &   1689  &    23.58  &    23.35  &    23.03  &    21.79  &   1.4679  &     2.00  &     0.20  \nl
   74  &   1798  &    23.77  &    23.75  &    23.48  &    22.19  &  \nodata  &  \nodata  &  \nodata  \nl
   75  &   2563  &    23.18  &    22.28  &    22.23  &    21.11  &  \nodata  &  \nodata  &  \nodata  \nl
   76  &   1926  &    25.78  &    24.89  &    24.69  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl
   77  &   2013  &    25.66  &    25.52  &    24.03  &    22.03  &  \nodata  &  \nodata  &  \nodata  \nl
   78  &   1558  &    24.10  &    23.37  &    22.90  &    22.03  &  \nodata  &  \nodata  &  \nodata  \nl
   79  &   1412  &    23.54  &    22.94  &    -1.00  &    -1.00  &   0.9137  &     1.60  &     0.20  \nl
   80  &   2442  &    23.79  &    23.37  &    23.14  &    22.04  &  \nodata  &  \nodata  &  \nodata  \nl
   81  &   2692  &    24.61  &    24.11  &    24.07  &    22.71  &  \nodata  &  \nodata  &  \nodata  \nl
   82  &   2055  &    24.35  &    22.65  &    21.50  &    19.95  &   0.8266  &     3.90  &     0.20  \nl
   83  &   2466  &    24.40  &    24.10  &    23.56  &    22.07  &  \nodata  &  \nodata  &  \nodata  \nl
   84  &   2603  &    24.43  &    24.21  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
   85  &   1690  &    25.49  &    25.39  &    23.76  &    22.02  &  \nodata  &  \nodata  &  \nodata  \nl
   86  &   1855  &    25.18  &    24.62  &    24.02  &    22.26  &  \nodata  &  \nodata  &  \nodata  \nl
   87\tablenotemark{e}  &   1968  &    23.70  &    23.53  &    22.92  &    22.20  &  \nodata  &  \nodata  &  \nodata  \nl
   88  &   2336  &    25.10  &    -1.00  &    25.04  &    22.26  &   0.8251  &     1.70  &     0.50  \nl
   89  &   1679  &    23.90  &    23.53  &    23.32  &    21.94  &  \nodata  &  \nodata  &  \nodata  \nl
   90  &   1811  &    22.37  &    20.89  &    20.41  &    19.19  &  \nodata  &  \nodata  &  \nodata  \nl
   91  &   1576  &    24.66  &    24.46  &    25.15  &    21.93  &  \nodata  &  \nodata  &  \nodata  \nl
   92  &   2191  &    -1.00  &    24.50  &    23.51  &    22.06  &  \nodata  &  \nodata  &  \nodata  \nl
   93  &   1882  &    25.40  &    25.09  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
   94  &   1784  &    24.35  &    23.95  &    23.30  &    22.16  &  \nodata  &  \nodata  &  \nodata  \nl
   95  &   1511  &    24.00  &    23.87  &    23.31  &    22.24  &   1.3351  &     1.80  &     0.30  \nl
   96  &   2270  &    24.60  &    24.03  &    25.01  &    22.22  &  \nodata  &  \nodata  &  \nodata  \nl
   97  &   1515  &    25.14  &    24.43  &    25.77  &    22.52  &  \nodata  &  \nodata  &  \nodata  \nl
   98  &   1573  &    24.57  &    24.58  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
   99  &   2294  &    24.93  &    -1.00  &    23.32  &    21.76  &  \nodata  &  \nodata  &  \nodata  \nl
  100  &   2145  &    25.82  &    25.36  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  101  &   2034  &    25.70  &    26.26  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  102  &   1546  &    25.06  &    24.58  &    24.31  &    22.59  &  \nodata  &  \nodata  &  \nodata  \nl
  103  &   2565  &    25.13  &    24.84  &    24.51  &    22.22  &  \nodata  &  \nodata  &  \nodata  \nl
  104  &   2768  &    25.17  &    24.47  &    24.47  &    22.25  &  \nodata  &  \nodata  &  \nodata  \nl
  105  &   1702  &    25.06  &    24.30  &    24.68  &    22.78  &  \nodata  &  \nodata  &  \nodata  \nl
  106  &   1881  &    24.74  &    24.47  &    23.43  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl
  107  &   1451  &    25.55  &    24.90  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  108  &   2286  &    24.39  &    24.05  &    23.72  &    21.83  &  \nodata  &  \nodata  &  \nodata  \nl
  109  &   2056  &    24.39  &    24.04  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  110  &   2341  &    25.74  &    24.89  &    24.58  &    22.16  &  \nodata  &  \nodata  &  \nodata  \nl
  111  &   2404  &    25.34  &    24.46  &    24.71  &    22.48  &  \nodata  &  \nodata  &  \nodata  \nl
  112  &   2054  &    24.80  &    24.35  &    23.47  &    22.61  &  \nodata  &  \nodata  &  \nodata  \nl
  114  &   2459  &    24.59  &    24.16  &    23.68  &    22.17  &  \nodata  &  \nodata  &  \nodata  \nl
  115  &   1846  &    24.42  &    24.52  &    22.97  &    21.06  &   0.8465  &     2.70  &     0.20  \nl
  116\tablenotemark{e}  &   2686  &    25.07  &    24.93  &    23.32  &    22.13  &  \nodata  &  \nodata  &  \nodata  \nl
  117  &   1485  &    24.76  &    24.31  &    23.56  &    22.75  &  \nodata  &  \nodata  &  \nodata  \nl
  118  &   2004  &    -1.00  &    -1.00  &    24.21  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl
  119  &   2701  &    25.19  &    24.57  &    26.07  &    22.39  &  \nodata  &  \nodata  &  \nodata  \nl
  120  &   2131  &    24.09  &    23.52  &    24.37  &    22.23  &  \nodata  &  \nodata  &  \nodata  \nl
  121  &   1559  &    -1.00  &    -1.00  &    25.55  &    23.03  &  \nodata  &  \nodata  &  \nodata  \nl
  122\tablenotemark{e}  &   2177  &    25.38  &    24.21  &    24.42  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl
  123  &   1741  &    25.87  &    24.71  &    24.23  &    21.84  &  \nodata  &  \nodata  &  \nodata  \nl
  124  &   1672  &    23.94  &    23.27  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  126  &   1769  &    20.15  &    19.79  &    19.42  &    18.85  &  \nodata  &  \nodata  &  \nodata  \nl
  127  &   1681  &    24.98  &    23.50  &    23.92  &    22.02  &  \nodata  &  \nodata  &  \nodata  \nl
  128  &   1558  &    24.10  &    23.37  &    22.90  &    22.03  &  \nodata  &  \nodata  &  \nodata  \nl
  130  &   1668  &    24.15  &    23.70  &    23.66  &    21.90  &  \nodata  &  \nodata  &  \nodata  \nl
  131  &   1880  &    25.79  &    25.12  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  132  &   1843  &    25.49  &    24.93  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  133  &   1747  &    24.61  &    24.66  &    23.84  &    22.05  &  \nodata  &  \nodata  &  \nodata  \nl
  134  &   1554  &    24.03  &    23.50  &    23.09  &    21.94  &  \nodata  &  \nodata  &  \nodata  \nl
  135  &   2510  &    25.15  &    24.89  &    25.07  &    22.05  &  \nodata  &  \nodata  &  \nodata  \nl
  136  &   1824  &    25.51  &    24.53  &    24.19  &    23.24  &  \nodata  &  \nodata  &  \nodata  \nl
  138  &   1715  &    24.87  &    23.98  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  139  &   2163  &    25.32  &    25.15  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  141  &   1897  &    25.80  &    25.53  &    24.33  &    22.24  &  \nodata  &  \nodata  &  \nodata  \nl
  142  &   1681  &    24.98  &    23.50  &    23.92  &    22.02  &  \nodata  &  \nodata  &  \nodata  \nl
  143  &   2233  &    25.70  &    25.05  &    24.07  &    21.99  &  \nodata  &  \nodata  &  \nodata  \nl
  144  &   1423  &    23.98  &    23.38  &    23.52  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  145  &   1807  &    25.23  &    26.43  &    26.73  &    22.30  &  \nodata  &  \nodata  &  \nodata  \nl
  146  &   2139  &    24.86  &    25.19  &    -1.00  &    22.39  &  \nodata  &  \nodata  &  \nodata  \nl
  147  &   2288  &    24.44  &    23.87  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  148  &   1839  &    -1.00  &    -1.00  &    -1.00  &    22.11  &  \nodata  &  \nodata  &  \nodata  \nl
  149  &   2526  &    25.06  &    24.77  &    24.38  &    22.57  &  \nodata  &  \nodata  &  \nodata  \nl
  150  &   2007  &    25.08  &    23.99  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  151  &   1675  &    25.07  &    24.47  &    25.88  &    21.96  &  \nodata  &  \nodata  &  \nodata  \nl
  152  &   1649  &    25.61  &    25.00  &    23.90  &    22.40  &  \nodata  &  \nodata  &  \nodata  \nl
  153\tablenotemark{e}  &   2078  &    24.37  &    23.36  &    22.42  &    21.00  &  \nodata  &  \nodata  &  \nodata  \nl
  154\tablenotemark{e}  &   1968  &    23.70  &    23.53  &    22.92  &    22.20  &  \nodata  &  \nodata  &  \nodata  \nl
  156  &   1990  &    24.99  &    23.82  &    23.10  &    22.54  &  \nodata  &  \nodata  &  \nodata  \nl
  157  &   2309  &    24.13  &    23.69  &    23.64  &    21.74  &  \nodata  &  \nodata  &  \nodata  \nl
  158\tablenotemark{e}  &   1964  &    22.94  &    22.31  &    21.66  &    20.81  &  \nodata  &  \nodata  &  \nodata  \nl
  159  &   1388  &    25.52  &    24.92  &    23.98  &    22.46  &  \nodata  &  \nodata  &  \nodata  \nl
  160  &   1959  &    23.99  &    23.52  &    23.21  &    22.10  &  \nodata  &  \nodata  &  \nodata  \nl
  161  &   1980  &    25.14  &    25.46  &    24.97  &    22.37  &  \nodata  &  \nodata  &  \nodata  \nl
  162\tablenotemark{e}  &   1684  &    23.57  &    23.14  &    22.42  &    21.82  &  \nodata  &  \nodata  &  \nodata  \nl
  163  &   2168  &    24.82  &    25.11  &    23.25  &    20.59  &  \nodata  &  \nodata  &  \nodata  \nl
  164  &   2112  &    25.54  &    26.80  &    24.51  &    22.89  &  \nodata  &  \nodata  &  \nodata  \nl
  165  &   1610  &    26.21  &    25.29  &    24.30  &    22.39  &  \nodata  &  \nodata  &  \nodata  \nl
  166  &   1995  &    25.77  &    24.73  &    24.82  &    21.98  &  \nodata  &  \nodata  &  \nodata  \nl
  168  &   2005  &    25.11  &    24.06  &    -1.00  &    22.34  &  \nodata  &  \nodata  &  \nodata  \nl
  169  &   1709  &    23.94  &    24.20  &    23.34  &    21.88  &  \nodata  &  \nodata  &  \nodata  \nl
  170  &   2730  &    26.00  &    25.06  &    24.28  &    22.46  &  \nodata  &  \nodata  &  \nodata  \nl
  171\tablenotemark{e}  &   1689  &    23.58  &    23.35  &    23.03  &    21.79  &  \nodata  &  \nodata  &  \nodata  \nl
  172  &   2307  &    24.86  &    24.27  &    24.04  &    22.26  &  \nodata  &  \nodata  &  \nodata  \nl
  173  &   2313  &    25.48  &    25.54  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  174  &   2707  &    25.50  &    24.62  &    23.41  &    22.35  &  \nodata  &  \nodata  &  \nodata  \nl
  179  &   2666  &    24.09  &    23.65  &    23.28  &    22.19  &  \nodata  &  \nodata  &  \nodata  \nl
  181  &   2036  &    26.06  &    24.78  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  182  &   2180  &    25.22  &    24.31  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  183\tablenotemark{e}  &   2121  &    23.73  &    22.84  &    22.04  &    20.89  &  \nodata  &  \nodata  &  \nodata  \nl
  185  &   1742  &    25.82  &    28.33  &    -1.00  &    22.14  &  \nodata  &  \nodata  &  \nodata  \nl
  186  &   1648  &    25.94  &    24.64  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  187\tablenotemark{e}  &   1833  &    23.99  &    23.03  &    22.19  &    20.75  &  \nodata  &  \nodata  &  \nodata  \nl
  188  &   1791  &    25.19  &    24.35  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  190  &   2074  &    25.86  &    25.34  &    24.53  &    22.58  &  \nodata  &  \nodata  &  \nodata  \nl
  191  &   1771  &    -1.00  &    25.97  &    23.60  &    22.45  &  \nodata  &  \nodata  &  \nodata  \nl
  193\tablenotemark{e}  &   2078  &    24.37  &    23.36  &    22.42  &    21.00  &  \nodata  &  \nodata  &  \nodata  \nl
  194  &   1436  &    24.51  &    24.81  &    23.98  &    22.81  &  \nodata  &  \nodata  &  \nodata  \nl
  195  &   1414  &    25.09  &    24.59  &    24.33  &    22.43  &  \nodata  &  \nodata  &  \nodata  \nl
  197\tablenotemark{e}  &   2177  &    25.38  &    24.21  &    24.42  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl
  199  &   1560  &    26.21  &    26.62  &    -1.00  &    23.34  &  \nodata  &  \nodata  &  \nodata  \nl
  202  &   1743  &    -1.00  &    25.02  &    -1.00  &    22.42  &  \nodata  &  \nodata  &  \nodata  \nl
  205  &   2463  &    23.80  &    23.30  &    23.09  &    22.03  &  \nodata  &  \nodata  &  \nodata  \nl
  206  &   2425  &    25.33  &    24.71  &    25.54  &    22.52  &  \nodata  &  \nodata  &  \nodata  \nl
  209  &   2387  &    26.13  &    26.29  &    24.36  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl
  210  &   2535  &    25.01  &    24.83  &    24.19  &    22.59  &  \nodata  &  \nodata  &  \nodata  \nl
  213  &   1975  &    25.52  &    25.25  &    24.83  &    22.41  &  \nodata  &  \nodata  &  \nodata  \nl
  214  &   1652  &    25.01  &    24.64  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  215  &   2324  &    26.70  &    25.19  &    24.56  &    22.52  &  \nodata  &  \nodata  &  \nodata  \nl
  217  &   1783  &    24.26  &    23.85  &    23.26  &    22.15  &  \nodata  &  \nodata  &  \nodata  \nl
  218\tablenotemark{e}  &   2764  &    24.22  &    23.45  &    22.95  &    22.13  &  \nodata  &  \nodata  &  \nodata  \nl
  222  &   1775  &    26.94  &    27.53  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  224  &   1819  &    -1.00  &    25.11  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  227  &   1935  &    25.38  &    25.35  &    24.52  &    22.23  &  \nodata  &  \nodata  &  \nodata  \nl
  235  &   1408  &    26.20  &    26.29  &    25.33  &    22.43  &  \nodata  &  \nodata  &  \nodata  \nl
  239  &   1866  &    24.91  &    24.27  &    23.87  &    22.22  &  \nodata  &  \nodata  &  \nodata  \nl
  244  &   2225  &    24.51  &    24.26  &    -1.00  &    22.36  &  \nodata  &  \nodata  &  \nodata  \nl
  246  &   2344  &    26.51  &    25.16  &    24.58  &    21.88  &  \nodata  &  \nodata  &  \nodata  \nl
  248  &   2014  &    -1.00  &    26.13  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  249\tablenotemark{e}  &   1922  &    23.19  &    22.89  &    22.77  &    21.66  &  \nodata  &  \nodata  &  \nodata  \nl
  252  &   2754  &    25.30  &    25.24  &    24.25  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl
  256  &   1636  &    25.77  &    25.04  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  261  &   1919  &    24.62  &    24.22  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  264  &   2224  &    25.76  &    28.35  &    24.26  &    22.29  &  \nodata  &  \nodata  &  \nodata  \nl
  268  &   2276  &    28.73  &    26.42  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  277  &   2214  &    24.46  &    24.31  &    25.40  &    22.27  &  \nodata  &  \nodata  &  \nodata  \nl
  281  &   1463  &    27.50  &    26.91  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  283  &   1832  &    24.19  &    23.67  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  298  &   1671  &    25.15  &    24.38  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  299\tablenotemark{e}  &   2686  &    25.07  &    24.93  &    23.32  &    22.13  &  \nodata  &  \nodata  &  \nodata  \nl
  301  &   1597  &    25.67  &    24.57  &    24.59  &    22.04  &  \nodata  &  \nodata  &  \nodata  \nl
  311  &   2012  &    25.46  &    23.38  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  331  &   1959  &    23.99  &    23.52  &    23.21  &    22.10  &  \nodata  &  \nodata  &  \nodata  \nl
  338  &   2636  &    24.81  &    24.12  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl
  344  &   2282  &    24.24  &    -1.00  &    23.56  &    21.92  &  \nodata  &  \nodata  &  \nodata  \nl

\tablenotetext{a}{MDS identification number as given in Table 1 (see Sect.\ 3.1.1).}

\tablenotetext{b}{Corresponding number from the Keck photometry tables (see Paper II).}

\tablenotetext{c}{Keck $BVRI$ aperture photometry. A value of $-1.00$ indicates no detection
in that band (see Paper II).}

\tablenotetext{d}{Galaxy age and errors (in Gyr) determined from a comparison
between the $\tau = 0.6$ Gyr Bruzual \& Charlot population synthesis
model and the broad band AB magnitudes derived from the Keck
photometry. Upper limits are indicated as values with no errors
(see Sect.\ 5.2 and also Paper II).}

\tablenotetext{e}{Because of the better resolution of the HST observations,
an individual galaxy in the Keck image may be associated with more
than one galaxy in the corresponding HST image. Therefore, these HST
galaxies have the same Keck number. The following pairs occur in this
field : MDS ID \# 25, 44 = Keck \# 1375; MDS ID \# 26, 162 = Keck \#
1684; MDS ID \# 73, 171 = Keck \# 1689; MDS ID \# 21, 187 = Keck \#
1833; MDS ID \# 39, 249 = Keck \# 1922; MDS ID \# 15,185 = Keck \#
1964; MDS ID \# 87, 154 = Keck \# 1968; MDS ID \# 24, 153, 193 = Keck
\# 2078; MDS ID \# 18, 183 = Keck \# 2121; MDS ID \# 122, 197 = Keck \#
2177; MDS ID \# 116, 299 = Keck \# 2686; MDS ID \# 53, 218 = Keck \#
2764 (see Sect.\ 5.1).}

\enddata
\end{deluxetable}

% Table 4b : CL1604+4304
 
\newpage

\voffset -0.75in
\hoffset -0.5in
\begin{deluxetable}{lcccccrrr}
\scriptsize
\tablewidth{0pt}
\tablenum{4b}
\tablecaption{Photometry of Visually Classified Galaxies from CL1604+4304 Field}
\tablehead{
\colhead{MDS ID \#\tablenotemark{a}}  &
\colhead{Keck \#\tablenotemark{b}} &
\colhead{$B$\tablenotemark{c}}        &
\colhead{$V$\tablenotemark{c}}        &
\colhead{$R$\tablenotemark{c}}        &
\colhead{$I$\tablenotemark{c}}        &
\colhead{z}          &
\colhead{Age\tablenotemark{d}}        &
\colhead{$\Delta$Age\tablenotemark{d}}}        
\startdata

    2  &   2463  &    21.51  &    19.95  &    19.30  &    18.43  &   0.2415  &     6.00  &     0.50  \nl 
    3  &   3201  &    21.89  &    20.77  &    20.14  &    19.30  &   0.2746  &     2.80  &     0.20  \nl 
    7  &   2855  &    24.19  &    23.34  &    21.87  &    19.97  &   0.8964  &     3.80  &     0.10  \nl 
    8  &   2637  &    25.95  &    24.13  &    22.12  &    20.34  &  \nodata  &  \nodata  &  \nodata  \nl 
    9\tablenotemark{e}  &   2459  &    24.60  &    23.29  &    22.18  &    20.53  &   0.8956  &     3.50  &     0.20  \nl 
   10\tablenotemark{e}  &   2891  &    26.29  &    23.29  &    22.37  &    20.57  &  \nodata  &  \nodata  &  \nodata  \nl 
   12  &   2886  &    23.34  &    22.54  &    22.06  &    21.04  &  \nodata  &  \nodata  &  \nodata  \nl 
   13  &   3352  &    25.43  &    23.70  &    22.41  &    20.60  &   0.8978  &   $>4.00$ &  \nodata  \nl 
   16  &   2591  &    23.68  &    23.04  &    22.28  &    20.81  &  \nodata  &  \nodata  &  \nodata  \nl 
   18  &   3719  &    24.53  &    23.51  &    22.70  &    20.86  &   0.9032  &     3.00  &     0.20  \nl 
   19  &   2704  &    23.79  &    23.37  &    22.36  &    20.97  &   0.9851  &     2.20  &     0.10  \nl 
   20  &   1418  &    23.17  &    22.58  &    22.15  &    21.01  &  \nodata  &  \nodata  &  \nodata  \nl 
   21  &   2985  &    24.66  &    23.97  &    22.91  &    21.04  &   0.8990  &     3.00  &     0.20  \nl 
   22  &   2858  &    22.75  &    22.48  &    22.23  &    20.93  &   1.3757  &     1.70  &     0.10  \nl 
   23  &   2251  &    25.71  &    23.87  &    22.84  &    21.08  &  \nodata  &  \nodata  &  \nodata  \nl 
   24  &   3594  &    23.36  &    22.81  &    22.38  &    20.85  &   0.8298  &     1.30  &     0.10  \nl 
   25  &   1618  &    23.42  &    22.78  &    22.07  &    20.79  &   0.8798  &     1.70  &     0.10  \nl 
   26  &   2155  &    23.04  &    22.37  &    21.93  &    21.32  &  \nodata  &  \nodata  &  \nodata  \nl 
   27  &   2133  &    24.60  &    23.14  &    22.07  &    20.81  &  \nodata  &  \nodata  &  \nodata  \nl 
   28  &   1978  &    24.98  &    24.03  &    23.49  &    21.10  &   0.4964  &  $>7.00$  &  \nodata  \nl 
   29\tablenotemark{e}  &   2307  &    23.03  &    22.73  &    22.48  &    21.16  &   0.9005  &     0.70  &     0.10  \nl 
   30  &   3107  &    23.42  &    22.58  &    22.29  &    21.36  &   0.2392  &     0.80  &     0.20  \nl 
   31\tablenotemark{e}  &   2132  &    23.76  &    22.80  &    22.35  &    21.32  &  \nodata  &  \nodata  &  \nodata  \nl 
   32  &   2518  &    24.33  &    23.57  &    23.08  &    21.20  &  \nodata  &  \nodata  &  \nodata  \nl 
   33  &   3222  &    24.32  &    23.41  &    22.60  &    21.22  &  \nodata  &  \nodata  &  \nodata  \nl 
   34  &   2607  &    26.60  &    24.58  &    23.11  &    21.43  &  \nodata  &  \nodata  &  \nodata  \nl 
   35  &   2795  &    23.59  &    22.68  &    22.29  &    21.19  &  \nodata  &  \nodata  &  \nodata  \nl 
   36\tablenotemark{e}  &   3405  &    23.98  &    23.51  &    22.71  &    21.20  &   1.1269  &     2.40  &     1.00  \nl 
   37  &   2242  &    -1.00  &    24.00  &    23.08  &    21.31  &  \nodata  &  \nodata  &  \nodata  \nl 
   38  &   1471  &    23.43  &    23.21  &    22.71  &    21.15  &  \nodata  &  \nodata  &  \nodata  \nl 
   39  &   3343  &    24.10  &    23.50  &    23.27  &    21.20  &  \nodata  &  \nodata  &  \nodata  \nl 
   40  &   2837  &    23.44  &    23.62  &    22.44  &    21.14  &   0.8852  &     1.30  &     0.10  \nl 
   41  &   1510  &    23.81  &    23.35  &    23.18  &    21.64  &   0.9742  &     1.10  &     0.20  \nl 
   42  &   2512  &    25.34  &    24.68  &    24.14  &    21.43  &  \nodata  &  \nodata  &  \nodata  \nl 
   43  &   1519  &    25.78  &    24.53  &    24.20  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl 
   44  &   3707  &    24.19  &    23.47  &    23.19  &    21.46  &  \nodata  &  \nodata  &  \nodata  \nl 
   45  &   2134  &    24.35  &    23.45  &    23.26  &    22.22  &   0.4142  &     0.70  &     0.30  \nl 
   46  &   2651  &    24.91  &    24.16  &    23.37  &    21.32  &  \nodata  &  \nodata  &  \nodata  \nl 
   48  &   2006  &    24.01  &    23.30  &    23.03  &    21.07  &   0.8294  &     1.80  &     0.20  \nl 
   49  &   3679  &    24.43  &    24.10  &    23.27  &    21.46  &  \nodata  &  \nodata  &  \nodata  \nl 
   50\tablenotemark{e}  &   2232  &    25.50  &    24.60  &    23.72  &    21.26  &   0.8998  &  $>4.00$  &  \nodata  \nl 
   51  &   2167  &    24.23  &    23.69  &    23.29  &    21.42  &   0.8893  &     1.70  &     0.20  \nl 
   54  &   2481  &    24.69  &    23.70  &    23.24  &    21.80  &  \nodata  &  \nodata  &  \nodata  \nl 
   55  &   2117  &    23.95  &    23.43  &    23.00  &    21.48  &  \nodata  &  \nodata  &  \nodata  \nl 
   56  &   2724  &    25.15  &    26.32  &    -1.00  &    22.24  &  \nodata  &  \nodata  &  \nodata  \nl 
   57  &   2987  &    26.28  &    24.37  &    24.37  &    21.70  &  \nodata  &  \nodata  &  \nodata  \nl 
   58  &   2007  &    25.54  &    24.50  &    23.76  &    21.42  &  \nodata  &  \nodata  &  \nodata  \nl 
   59  &   3419  &    -1.00  &    25.31  &    23.92  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl 
   60  &   2749  &    26.58  &    24.81  &    22.90  &    21.55  &  \nodata  &  \nodata  &  \nodata  \nl 
   61  &   1366  &    24.53  &    24.00  &    23.69  &    21.58  &  \nodata  &  \nodata  &  \nodata  \nl 
   62  &   2750  &    27.68  &    24.88  &    23.43  &    21.17  &  \nodata  &  \nodata  &  \nodata  \nl 
   63\tablenotemark{e}  &   1331  &    24.34  &    24.29  &    24.08  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl 
   64  &   1954  &    24.04  &    23.22  &    22.97  &    21.63  &   0.2405  &     1.30  &     0.30  \nl 
   65  &   1653  &    23.50  &    22.87  &    22.05  &    20.91  &   0.8804  &     1.70  &     0.10  \nl 
   66  &   3051  &    24.35  &    23.82  &    23.09  &    21.85  &  \nodata  &  \nodata  &  \nodata  \nl 
   67\tablenotemark{e}  &   1989  &    24.53  &    24.06  &    23.51  &    21.67  &  \nodata  &  \nodata  &  \nodata  \nl 
   68  &   3075  &    24.70  &    24.28  &    24.49  &    21.74  &  \nodata  &  \nodata  &  \nodata  \nl 
   69  &   2683  &    25.57  &    24.92  &    23.78  &    21.69  &  \nodata  &  \nodata  &  \nodata  \nl 
   70  &   1608  &    25.64  &    24.57  &    24.04  &    21.92  &  \nodata  &  \nodata  &  \nodata  \nl 
   71  &   2272  &    27.30  &    24.48  &    23.34  &    21.67  &  \nodata  &  \nodata  &  \nodata  \nl 
   72  &   2414  &    23.69  &    23.48  &    23.16  &    21.85  &  \nodata  &  \nodata  &  \nodata  \nl 
   73  &   1837  &    24.53  &    24.16  &    23.37  &    22.45  &  \nodata  &  \nodata  &  \nodata  \nl 
   74  &   2354  &    24.80  &    24.12  &    23.42  &    21.82  &  \nodata  &  \nodata  &  \nodata  \nl 
   75  &   2888  &    24.03  &    22.97  &    21.12  &    20.00  &  \nodata  &  \nodata  &  \nodata  \nl 
   76  &   3065  &    24.45  &    24.53  &    25.70  &    21.93  &  \nodata  &  \nodata  &  \nodata  \nl 
   77  &   1845  &    26.08  &    26.10  &    24.14  &    21.61  &  \nodata  &  \nodata  &  \nodata  \nl 
   78  &   2562  &    24.99  &    24.94  &    23.61  &    21.80  &  \nodata  &  \nodata  &  \nodata  \nl 
   79  &   2598  &    25.07  &    24.48  &    24.33  &    21.73  &  \nodata  &  \nodata  &  \nodata  \nl 
   80  &   2945  &    24.33  &    23.84  &    22.97  &    -1.00  &   0.4430  &     0.60  &     0.40  \nl 
   81  &   1421  &    24.14  &    24.04  &    23.87  &    21.52  &  \nodata  &  \nodata  &  \nodata  \nl 
   82  &   3175  &    -1.00  &    26.24  &    24.68  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl 
   83  &   1717  &    25.09  &    24.43  &    23.80  &    22.06  &  \nodata  &  \nodata  &  \nodata  \nl 
   84  &   2041  &    23.97  &    23.43  &    23.20  &    21.20  &  \nodata  &  \nodata  &  \nodata  \nl 
   85  &   2999  &    24.13  &    23.42  &    22.41  &    21.39  &   0.9076  &     2.00  &     0.20  \nl 
   86  &   2734  &    24.42  &    23.61  &    23.34  &    21.62  &  \nodata  &  \nodata  &  \nodata  \nl 
   88  &   3124  &    24.59  &    24.41  &    24.20  &    21.56  &  \nodata  &  \nodata  &  \nodata  \nl 
   89  &   2575  &    25.63  &    25.76  &    24.56  &    21.75  &  \nodata  &  \nodata  &  \nodata  \nl 
   90  &   1689  &    25.70  &    -1.00  &    24.15  &    21.52  &  \nodata  &  \nodata  &  \nodata  \nl 
   91  &   1286  &    24.39  &    23.96  &    23.52  &    21.74  &  \nodata  &  \nodata  &  \nodata  \nl 
   92\tablenotemark{e}  &   3405  &    23.98  &    23.51  &    22.71  &    21.20  &  \nodata  &  \nodata  &  \nodata  \nl 
   94  &   2315  &    25.15  &    24.11  &    23.12  &    21.63  &   0.3796  &  $>6.00$  &  \nodata  \nl 
   95  &   2839  &    23.48  &    23.70  &    22.77  &    22.21  &  \nodata  &  \nodata  &  \nodata  \nl 
   96  &   2669  &    -1.00  &    24.77  &    23.44  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 
   97  &   2300  &    -1.00  &    -1.00  &    23.33  &    21.58  &  \nodata  &  \nodata  &  \nodata  \nl 
   98  &   3546  &    -1.00  &    26.16  &    24.23  &    21.99  &  \nodata  &  \nodata  &  \nodata  \nl 
   99  &   1792  &    26.35  &    25.33  &    24.73  &    21.86  &  \nodata  &  \nodata  &  \nodata  \nl 
  100  &   1296  &    25.86  &    24.90  &    24.79  &    21.83  &  \nodata  &  \nodata  &  \nodata  \nl 
  102  &   2936  &    25.18  &    23.34  &    22.73  &    20.85  &  \nodata  &  \nodata  &  \nodata  \nl 
  103  &   1619  &    25.40  &    24.78  &    25.58  &    21.67  &  \nodata  &  \nodata  &  \nodata  \nl 
  104  &   2332  &    22.99  &    22.66  &    23.07  &    21.68  &  \nodata  &  \nodata  &  \nodata  \nl 
  105  &   1307  &    24.27  &    24.39  &    23.43  &    21.92  &  \nodata  &  \nodata  &  \nodata  \nl 
  106  &   2340  &    25.94  &    24.54  &    24.50  &    21.56  &  \nodata  &  \nodata  &  \nodata  \nl 
  107  &   3986  &    24.92  &    25.75  &    23.48  &    22.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  108  &   2348  &    -1.00  &    26.97  &    -1.00  &    21.78  &  \nodata  &  \nodata  &  \nodata  \nl 
  109  &   1505  &    24.80  &    24.71  &    23.31  &    21.86  &  \nodata  &  \nodata  &  \nodata  \nl 
  110  &   3748  &    24.97  &    24.57  &    24.40  &    22.28  &  \nodata  &  \nodata  &  \nodata  \nl 
  111  &   3511  &    24.15  &    23.93  &    23.70  &    22.13  &  \nodata  &  \nodata  &  \nodata  \nl 
  112  &   1931  &    24.65  &    28.65  &    23.95  &    22.04  &  \nodata  &  \nodata  &  \nodata  \nl 
  113  &   1776  &    25.00  &    25.10  &    24.57  &    21.61  &  \nodata  &  \nodata  &  \nodata  \nl 
  115  &   2419  &    24.72  &    24.37  &    24.53  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl 
  116  &   2766  &    24.10  &    23.04  &    22.60  &    21.64  &  \nodata  &  \nodata  &  \nodata  \nl 
  117  &   3012  &    -1.00  &    24.84  &    24.80  &    22.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  118  &   2831  &    26.98  &    26.65  &    24.79  &    22.70  &  \nodata  &  \nodata  &  \nodata  \nl 
  119  &   3257  &    25.08  &    24.62  &    -1.00  &    21.60  &  \nodata  &  \nodata  &  \nodata  \nl 
  120  &   1599  &    26.69  &    25.44  &    27.87  &    21.64  &  \nodata  &  \nodata  &  \nodata  \nl 
  121  &   3171  &    -1.00  &    26.19  &    24.27  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl 
  122  &   2779  &    23.62  &    23.73  &    23.12  &    21.39  &  \nodata  &  \nodata  &  \nodata  \nl 
  123  &   2119  &    25.27  &    24.48  &    24.31  &    22.53  &  \nodata  &  \nodata  &  \nodata  \nl 
  124  &   3281  &    24.53  &    23.89  &    23.62  &    21.83  &  \nodata  &  \nodata  &  \nodata  \nl 
  125  &   2417  &    25.38  &    25.30  &    -1.00  &    21.94  &  \nodata  &  \nodata  &  \nodata  \nl 
  126\tablenotemark{e}  &   2307  &    23.03  &    22.73  &    22.48  &    21.16  &  \nodata  &  \nodata  &  \nodata  \nl 
  127  &   1902  &    25.65  &    26.13  &    24.83  &    22.36  &  \nodata  &  \nodata  &  \nodata  \nl 
  128  &   3660  &    24.42  &    24.52  &    23.94  &    21.93  &  \nodata  &  \nodata  &  \nodata  \nl 
  129  &   1630  &    24.77  &    23.93  &    23.35  &    21.83  &  \nodata  &  \nodata  &  \nodata  \nl 
  130  &   2058  &    25.04  &    25.92  &    25.02  &    21.89  &  \nodata  &  \nodata  &  \nodata  \nl 
  131  &   2349  &    24.22  &    24.26  &    -1.00  &    22.23  &  \nodata  &  \nodata  &  \nodata  \nl 
  132  &   2244  &    22.43  &    22.84  &    21.87  &    21.55  &  \nodata  &  \nodata  &  \nodata  \nl 
  133  &   1633  &    24.71  &    23.87  &    23.23  &    21.86  &  \nodata  &  \nodata  &  \nodata  \nl 
  134  &   2846  &    24.04  &    24.19  &    24.03  &    22.26  &  \nodata  &  \nodata  &  \nodata  \nl 
  135  &   2224  &    24.25  &    24.84  &    23.79  &    22.37  &  \nodata  &  \nodata  &  \nodata  \nl 
  136\tablenotemark{e}  &   2232  &    25.50  &    24.60  &    23.72  &    21.26  &  \nodata  &  \nodata  &  \nodata  \nl 
  137  &   3696  &    25.26  &    24.73  &    24.71  &    22.34  &  \nodata  &  \nodata  &  \nodata  \nl 
  138  &   3490  &    -1.00  &    24.49  &    24.30  &    21.69  &  \nodata  &  \nodata  &  \nodata  \nl 
  139  &   2680  &    25.33  &    25.75  &    23.44  &    21.73  &  \nodata  &  \nodata  &  \nodata  \nl 
  140  &   2293  &    -1.00  &    24.09  &    23.12  &    21.62  &  \nodata  &  \nodata  &  \nodata  \nl 
  141\tablenotemark{e}  &   2132  &    23.76  &    22.80  &    22.35  &    21.32  &  \nodata  &  \nodata  &  \nodata  \nl 
  142  &   3179  &    24.93  &    24.86  &    -1.00  &    21.86  &  \nodata  &  \nodata  &  \nodata  \nl 
  144  &   2806  &    24.10  &    23.88  &    24.19  &    21.54  &  \nodata  &  \nodata  &  \nodata  \nl 
  145  &   2942  &    24.60  &    25.33  &    24.50  &    21.95  &  \nodata  &  \nodata  &  \nodata  \nl 
  146  &   2443  &    26.02  &    24.92  &    24.17  &    22.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  147  &   1574  &    25.39  &    24.97  &    24.41  &    22.22  &  \nodata  &  \nodata  &  \nodata  \nl 
  148  &   2128  &    27.26  &    -1.00  &    -1.00  &    22.17  &  \nodata  &  \nodata  &  \nodata  \nl 
  149  &   2471  &    25.55  &    25.23  &    24.79  &    21.84  &  \nodata  &  \nodata  &  \nodata  \nl 
  150  &   2642  &    26.83  &    -1.00  &    23.63  &    21.53  &  \nodata  &  \nodata  &  \nodata  \nl 
  151  &   2896  &    24.45  &    25.21  &    25.76  &    22.37  &  \nodata  &  \nodata  &  \nodata  \nl 
  152\tablenotemark{e}  &   2156  &    24.34  &    24.36  &    23.47  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl 
  153  &   2752  &    25.99  &    27.17  &    25.32  &    22.67  &  \nodata  &  \nodata  &  \nodata  \nl 
  154  &   1970  &    25.35  &    24.31  &    24.09  &    21.40  &  \nodata  &  \nodata  &  \nodata  \nl 
  155  &   1912  &    30.16  &    24.73  &    -1.00  &    22.79  &  \nodata  &  \nodata  &  \nodata  \nl 
  156  &   1887  &    -1.00  &    26.31  &    24.52  &    22.05  &  \nodata  &  \nodata  &  \nodata  \nl 
  157  &   2761  &    25.16  &    24.41  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 
  158  &   1973  &    25.77  &    24.99  &    -1.00  &    21.96  &  \nodata  &  \nodata  &  \nodata  \nl 
  159  &   3406  &    24.21  &    24.17  &    24.12  &    21.80  &  \nodata  &  \nodata  &  \nodata  \nl 
  160  &   2967  &    25.34  &    24.43  &    24.17  &    22.26  &  \nodata  &  \nodata  &  \nodata  \nl 
  161\tablenotemark{e}  &   3367  &    26.69  &    24.49  &    24.25  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl 
  162  &   2181  &    24.45  &    24.29  &    24.51  &    22.38  &  \nodata  &  \nodata  &  \nodata  \nl 
  163  &   2800  &    24.18  &    23.87  &    23.93  &    21.47  &  \nodata  &  \nodata  &  \nodata  \nl 
  164  &   1383  &    25.17  &    -1.00  &    -1.00  &    21.90  &  \nodata  &  \nodata  &  \nodata  \nl 
  165\tablenotemark{e}  &   2459  &    24.60  &    23.29  &    22.18  &    20.53  &  \nodata  &  \nodata  &  \nodata  \nl 
  166  &   2461  &    -1.00  &    -1.00  &    24.93  &    22.48  &  \nodata  &  \nodata  &  \nodata  \nl 
  167  &   3409  &    24.42  &    23.87  &    23.64  &    21.86  &  \nodata  &  \nodata  &  \nodata  \nl 
  168  &   2040  &    26.67  &    25.64  &    25.64  &    22.00  &  \nodata  &  \nodata  &  \nodata  \nl 
  170  &   3550  &    25.34  &    25.32  &    25.10  &    21.76  &  \nodata  &  \nodata  &  \nodata  \nl 
  171  &   2793  &    24.22  &    23.41  &    22.66  &    22.08  &   0.3278  &     1.10  &     0.40  \nl 
  173  &   2915  &    24.82  &    25.05  &    24.76  &    21.49  &  \nodata  &  \nodata  &  \nodata  \nl 
  174  &   2929  &    24.59  &    24.72  &    24.68  &    21.87  &  \nodata  &  \nodata  &  \nodata  \nl 
  175\tablenotemark{e}  &   2156  &    24.34  &    24.36  &    23.47  &    22.09  &  \nodata  &  \nodata  &  \nodata  \nl 
  176  &   2782  &    24.54  &    24.95  &    24.71  &    22.40  &  \nodata  &  \nodata  &  \nodata  \nl 
  177\tablenotemark{e}  &   1331  &    24.34  &    24.29  &    24.08  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl 
  178  &   2813  &    23.59  &    23.68  &    -1.00  &    21.60  &  \nodata  &  \nodata  &  \nodata  \nl 
  180  &   2362  &    27.32  &    25.07  &    24.14  &    22.40  &  \nodata  &  \nodata  &  \nodata  \nl 
  181  &   2270  &    24.95  &    24.03  &    25.14  &    22.41  &  \nodata  &  \nodata  &  \nodata  \nl 
  182  &   2169  &    -1.00  &    25.81  &    -1.00  &    22.07  &  \nodata  &  \nodata  &  \nodata  \nl 
  183\tablenotemark{e}  &   2770  &    26.89  &    24.54  &    23.88  &    22.08  &  \nodata  &  \nodata  &  \nodata  \nl 
  184  &   3037  &    24.85  &    24.80  &    24.86  &    22.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  185  &   2038  &    26.08  &    26.32  &    23.92  &    21.94  &  \nodata  &  \nodata  &  \nodata  \nl 
  186  &   3750  &    24.68  &    23.63  &    22.94  &    21.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  188  &   3587  &    25.28  &    24.66  &    24.96  &    22.41  &  \nodata  &  \nodata  &  \nodata  \nl 
  189  &   2935  &    24.60  &    24.81  &    -1.00  &    21.68  &  \nodata  &  \nodata  &  \nodata  \nl 
  190  &   1707  &    24.97  &    24.61  &    23.85  &    22.15  &  \nodata  &  \nodata  &  \nodata  \nl 
  191  &   2388  &    23.71  &    23.46  &    23.08  &    21.89  &  \nodata  &  \nodata  &  \nodata  \nl 
  192  &   2368  &    25.09  &    26.61  &    -1.00  &    21.75  &  \nodata  &  \nodata  &  \nodata  \nl 
  194  &   2013  &    25.24  &    24.68  &    24.23  &    21.71  &  \nodata  &  \nodata  &  \nodata  \nl 
  195  &   2783  &    23.89  &    23.98  &    -1.00  &    21.59  &  \nodata  &  \nodata  &  \nodata  \nl 
  196  &   2269  &    24.45  &    25.02  &    24.74  &    22.03  &  \nodata  &  \nodata  &  \nodata  \nl 
  197  &   2152  &    27.01  &    27.16  &    25.80  &    22.49  &  \nodata  &  \nodata  &  \nodata  \nl 
  198  &   2003  &    25.90  &    25.55  &    25.20  &    22.39  &  \nodata  &  \nodata  &  \nodata  \nl 
  199  &   2346  &    24.85  &    24.67  &    25.13  &    22.44  &  \nodata  &  \nodata  &  \nodata  \nl 
  200  &   2262  &    -1.00  &    -1.00  &    -1.00  &    22.54  &  \nodata  &  \nodata  &  \nodata  \nl 
  201  &   2618  &    24.95  &    24.71  &    23.61  &    22.12  &  \nodata  &  \nodata  &  \nodata  \nl 
  203  &   2428  &    24.73  &    24.86  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 
  205  &   3806  &    25.14  &    24.34  &    24.29  &    22.24  &  \nodata  &  \nodata  &  \nodata  \nl 
  206  &   3004  &    25.30  &    24.97  &    24.04  &    23.45  &  \nodata  &  \nodata  &  \nodata  \nl 
  207  &   1650  &    25.26  &    24.55  &    24.48  &    22.31  &  \nodata  &  \nodata  &  \nodata  \nl 
  210  &   3044  &    25.67  &    25.76  &    25.66  &    22.08  &  \nodata  &  \nodata  &  \nodata  \nl 
  213  &   1855  &    -1.00  &    27.72  &    25.62  &    21.90  &  \nodata  &  \nodata  &  \nodata  \nl 
  215  &   3770  &    25.77  &    26.06  &    -1.00  &    22.58  &  \nodata  &  \nodata  &  \nodata  \nl 
  219  &   3320  &    25.11  &    24.26  &    24.91  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl 
  220  &   3524  &    26.18  &    25.75  &    24.99  &    22.42  &  \nodata  &  \nodata  &  \nodata  \nl 
  228  &   2166  &    -1.00  &    -1.00  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 
  230  &   1552  &    26.42  &    25.93  &    25.46  &    22.16  &  \nodata  &  \nodata  &  \nodata  \nl 
  231  &   2316  &    25.17  &    25.42  &    -1.00  &    21.74  &  \nodata  &  \nodata  &  \nodata  \nl 
  237  &   3805  &    25.97  &    26.08  &    24.06  &    22.48  &  \nodata  &  \nodata  &  \nodata  \nl 
  238  &   3670  &    27.21  &    25.64  &    24.02  &    22.07  &  \nodata  &  \nodata  &  \nodata  \nl 
  243  &   3598  &    -1.00  &    25.77  &    25.35  &    22.75  &  \nodata  &  \nodata  &  \nodata  \nl 
  255  &   2444  &    -1.00  &    23.17  &    22.75  &    21.81  &  \nodata  &  \nodata  &  \nodata  \nl 
  268  &   2504  &    26.80  &    25.97  &    -1.00  &    22.98  &  \nodata  &  \nodata  &  \nodata  \nl 
  276\tablenotemark{e}  &   2770  &    26.89  &    24.54  &    23.88  &    22.08  &  \nodata  &  \nodata  &  \nodata  \nl 
  277\tablenotemark{e}  &   3367  &    26.69  &    24.49  &    24.25  &    22.01  &  \nodata  &  \nodata  &  \nodata  \nl 
  289\tablenotemark{e}  &   1989  &    24.53  &    24.06  &    23.51  &    21.67  &  \nodata  &  \nodata  &  \nodata  \nl 
  290  &   3098  &    25.51  &    -1.00  &    26.11  &    22.60  &  \nodata  &  \nodata  &  \nodata  \nl 
  376\tablenotemark{e}  &   2891  &    26.29  &    23.29  &    22.37  &    20.57  &  \nodata  &  \nodata  &  \nodata  \nl 
  383  &   2100  &    27.40  &    25.75  &    27.86  &    24.39  &  \nodata  &  \nodata  &  \nodata  \nl 
  453  &   2556  &    26.62  &    25.64  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 
  636  &   1726  &    24.83  &    24.34  &    -1.00  &    -1.00  &  \nodata  &  \nodata  &  \nodata  \nl 

\tablenotetext{a}{MDS identification number as given in Table 1 (see Sect.\ 3.1.1).}

\tablenotetext{b}{Corresponding number from the Keck photometry tables (see Paper II).}

\tablenotetext{c}{Keck $BVRI$ aperture photometry. A value of $-1.00$ indicates no detection
in that band (see Paper II).}

\tablenotetext{d}{Galaxy age and errors (in Gyr) as determined from a 
comparison between the $\tau = 0.6$ Gyr Bruzual \& Charlot population
synthesis model and the broad band AB magnitudes derived from the Keck
photometry. Upper limits are indicated as values with no errors (see
Sect.\ 5.2 and also Paper II).}

\tablenotetext{e}{Because of the better resolution of the HST observations,
an individual galaxy in the Keck image may be associated with more
than one galaxy in the corresponding HST image. Therefore, these HST
galaxies have the same Keck number. The following pairs occur in this
field : MDS ID \# 63, 177 = Keck \# 1331; MDS ID \# 67, 289 = Keck \#
1989; MDS ID \# 31, 141 = Keck \# 2132; MDS ID \# 152, 175 = Keck \#
2156; MDS ID \# 50, 136 = Keck \# 2232; MDS ID \# 29, 126 = Keck \#
2307; MDS ID \# 9, 165 = Keck \# 2459; MDS ID \# 183, 276 = Keck
\# 2770; MDS ID \# 10, 376 = Keck \# 2891; MDS ID \# 161, 277 = Keck \#
3367; MDS ID \# 92, 36 = Keck \# 3405 (see Sect.\ 5.1).}
\enddata
\end{deluxetable}
